Working Locally Thinking Globally - Part II: Stability and Algorithms for Convolutional Sparse Coding

The convolutional sparse model has recently gained increasing attention in the signal and image processing communities, and several methods have been proposed for solving the pursuit problem emerging from it -- in particular its convex relaxation, Basis Pursuit. In the first of this two-part work, we have provided a theoretical back-bone for this model, providing guarantees for the uniqueness of the sparsest solution and for the success of pursuit algorithms by introducing the notion of stripe sparsity and other related measures. Herein, we extend the analysis to a noisy regime, thereby considering signal perturbations and model deviations. We address questions of stability of the sparsest solutions and the success of pursuit algorithms, both greedy and convex. Classical definitions such as the RIP are generalized to the convolutional model, and existing notions such as the ERC are connected to our setting. On the algorithmic side, we demonstrate how to solve the global pursuit problem by using simple local processing, thus offering a first of its kind bridge between global modeling of signals and their patch-based local treatment.

==> ADMM_L1_noiseless_codes_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1500,
ylabel={Coefficient Value},
ylabel style={yshift=-0.35cm},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,font = \footnotesize}
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.18869948065387\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	1.98554285176078\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	1.50258124655442\\
128	0\\
129	-1.5040232020947\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	1.58819175597135\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	-1.89502475345989\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	1.88025731084872\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	-1.72066572260451\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	-1.35655217745014\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	-1.2423337076528\\
316	0\\
317	0\\
318	-1.38793284008545\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	1.06569674345958\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	-1.32858668873211\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	-1.05597281255432\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	-1.47920254376543\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	-1.22082777021295\\
525	0\\
526	0\\
527	1.59305074471706\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	-1.70826374799924\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	-1.6413284889617\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	1.40000617122301\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	-1.62430598033825\\
638	0\\
639	0\\
640	-1.21101141841864\\
641	0\\
642	1.82851831860837\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	-1.36135070734832\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	-1.60284396318621\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	1.19093670883391\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	-1.40096077293786\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	1.24125662922521\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	1.1004879710755\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	-1.4062613999933\\
917	0\\
918	0\\
919	0\\
920	0\\
921	-1.55254241637458\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	1.6045841159694\\
959	1.25586723097894\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	1.38816267426303\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	-1.47858791384057\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	-1.07126934765496\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	1.61332229546867\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	-1.21675297931097\\
1070	0\\
1071	0\\
1072	0\\
1073	1.52330677780699\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	-1.22720703202932\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	1.30053042505264\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	1.16835624086308\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	-1.62010105345847\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	1.80380246553959\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	1.83377224558684\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	-1.44486409531085\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	1.68333964329654\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	1.45233214980485\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	1.74898875657872\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	-1.985920803848\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
};
\addlegendentry{True Sparse Code};

\addplot[ycomb,color=red,solid,mark=square,mark options={solid}] plot table[row sep=crcr] {%
1	-0.184488361777592\\
2	-0.0901311083909312\\
3	-0.0463416355589715\\
4	-0.0131813516314821\\
5	-0.0348767501804617\\
6	-0.0870828405014649\\
7	0.14104023914445\\
8	0.142374589379137\\
9	0.0427597816269264\\
10	0.00726523927306063\\
11	-0.0842734993832146\\
12	0.337724542970231\\
13	0.0109881953992438\\
14	-0.00060159462017662\\
15	-0.104383418235409\\
16	0.0175908178370984\\
17	0.385609538865087\\
18	-0.0949126011796691\\
19	0.0179752460461746\\
20	0.0419363735948307\\
21	-0.0212575510648934\\
22	0.245423163230855\\
23	-0.260784489961631\\
24	0.0557050644997616\\
25	-0.06282947900694\\
26	0.0181960746760116\\
27	0.112022400029049\\
28	0.0245217697877341\\
29	0.0129420977835193\\
30	0.0685638255426323\\
31	0.00672981993814724\\
32	-0.0575015039194925\\
33	0.204660441063554\\
34	-0.0645303456348488\\
35	-0.0908951713097821\\
36	-0.0195798851718676\\
37	-0.163961383039565\\
38	0.093942902046377\\
39	0.0371420240728746\\
40	0.124371701975429\\
41	-0.0896401453502517\\
42	-0.214575149488771\\
43	-0.119501669324767\\
44	-0.00468816367165292\\
45	0.00599733523066748\\
46	-0.0773796924426343\\
47	-0.133620295380065\\
48	-0.0643105030432009\\
49	-0.0931443826564076\\
50	-0.0492507366470324\\
51	-0.0350672102478391\\
52	0.00931856790320004\\
53	0.0810449477212961\\
54	-0.0522646659644107\\
55	0.00967069329997683\\
56	-0.0616997311099003\\
57	-0.00593569949905892\\
58	0.0439315758317174\\
59	-0.00551301873177907\\
60	0.00499469713345748\\
61	-0.0893020626864887\\
62	0.0839014371283674\\
63	-0.0285836228662623\\
64	0.0494650976190487\\
65	0.0506747830742514\\
66	-0.107414819182327\\
67	0.000615516410672953\\
68	-0.03065229704659\\
69	-0.102175458739784\\
70	-0.028203701324646\\
71	-0.0502867693289577\\
72	0.0609293974717042\\
73	0.0592627156561841\\
74	0.0348345285666566\\
75	-0.0443959596011501\\
76	-0.0314344542335875\\
77	-0.0403631798168256\\
78	-0.00420708315421304\\
79	-0.0241919970690133\\
80	-0.00122557529241625\\
81	-0.0553255281375081\\
82	-0.0448065622079477\\
83	-0.0986486755680268\\
84	-0.00913599255429287\\
85	0.0470566127648183\\
86	-0.0498457511431796\\
87	-0.0516016507533794\\
88	-0.0209131701293949\\
89	-0.048501468309391\\
90	-0.0474782105543943\\
91	-0.0124395651852901\\
92	0.0169007986088184\\
93	0.0943282420623663\\
94	-0.0584437374401885\\
95	-0.0197734726106038\\
96	0.0270203567623857\\
97	-0.040197513865134\\
98	0.0442032434749541\\
99	-0.0653308846344368\\
100	-0.0169787528416339\\
101	0.0572220028826664\\
102	-0.148247758823209\\
103	-0.109048890862612\\
104	0.0781499415084458\\
105	-0.0415292492731616\\
106	0.1096183639091\\
107	-0.172032811100152\\
108	-0.130877817835439\\
109	0.0423552534677407\\
110	-0.016551968009653\\
111	0.156608782783371\\
112	-0.381250499399722\\
113	-0.0252313878049361\\
114	-0.0560538675626298\\
115	-0.0553657431351176\\
116	0.144343964178972\\
117	-0.131666986239202\\
118	0.0469450075463673\\
119	0.233299727510512\\
120	0.0570292955554511\\
121	0.0810285579393536\\
122	0.0123360407390248\\
123	0.0442782799357977\\
124	-0.0181910277995987\\
125	0.0497488217469403\\
126	0.0171992804130424\\
127	0.428668401108863\\
128	0.0393725189788557\\
129	-0.0925479421079831\\
130	0.0211039642393518\\
131	0.0341635171280702\\
132	0.485889848053779\\
133	0.0763343267892252\\
134	0.0488443797261043\\
135	-0.0145287588869715\\
136	-0.0180861412752475\\
137	0.535448720287491\\
138	-0.0388789920633729\\
139	0.191587087965571\\
140	0.0366198018210106\\
141	-0.0409237247071763\\
142	0.140427453209193\\
143	-0.0373114548239935\\
144	-0.143954905172709\\
145	0.0528273264477718\\
146	-0.0323811442625597\\
147	-0.0453979046522679\\
148	0.0510114670970247\\
149	0.0680823008758261\\
150	-0.100337594427122\\
151	-0.0166220654594907\\
152	-0.314164484497875\\
153	0.0636160758060446\\
154	0.160259429030866\\
155	0.079741215244615\\
156	-0.0828598993246557\\
157	-0.255061197443705\\
158	-0.0618387319041933\\
159	-0.112645715247134\\
160	0.0245278619894183\\
161	-0.161807221066256\\
162	-0.0192924860286981\\
163	-0.0421315223964434\\
164	-0.243877573554306\\
165	0.0599697648071171\\
166	-0.113469048615302\\
167	0.0455495837503819\\
168	0.174282953740449\\
169	0.0547056280214955\\
170	-0.0660198566956322\\
171	-0.0668663345896058\\
172	0.0160047165332583\\
173	0.0987384544302413\\
174	0.118520154376891\\
175	-0.0694222449415303\\
176	0.0239435330649829\\
177	-0.0513980525415151\\
178	-0.128626671255893\\
179	-0.105558135732963\\
180	0.0104363780261012\\
181	-0.00659800119206095\\
182	-0.000773738169902771\\
183	-0.409811505098099\\
184	-0.0282183949367278\\
185	-0.0396391513635181\\
186	0.0401131991644697\\
187	0.0448368374588213\\
188	-0.00668364387186607\\
189	0.0329033886689691\\
190	0.0436261655029729\\
191	-0.00362954793033411\\
192	0.0323486954254581\\
193	0.281652580854843\\
194	-0.0822071258115785\\
195	-0.0471773853986976\\
196	0.00158662089268951\\
197	-0.00662036637744388\\
198	0.25068681622021\\
199	-0.0347634367729245\\
200	0.0877158827318955\\
201	-0.0377174442283473\\
202	-0.0711517085505966\\
203	-0.122748991938004\\
204	0.0699039360205801\\
205	-0.0576933070330375\\
206	0.00362114682232716\\
207	-0.0828654736671695\\
208	-0.263773818150234\\
209	-0.0246112362099233\\
210	0.0139602895950145\\
211	0.0211798764353612\\
212	-0.0824243213445685\\
213	-0.059904252393964\\
214	-0.103676816292985\\
215	-0.0420025820749254\\
216	0.0549712915096986\\
217	-0.0437613163937481\\
218	0.186449245019738\\
219	0.0451429905566204\\
220	-0.00797916955234253\\
221	0.0510559175552798\\
222	-0.0476821013425965\\
223	0.115530998290833\\
224	0.0334410411529174\\
225	0.0124424802572815\\
226	0.0315663407378586\\
227	-0.0537375072614363\\
228	-0.0992771863374678\\
229	-0.0347892100006954\\
230	0.0155961999190636\\
231	0.0671496144735853\\
232	-0.0847051808349556\\
233	-0.142879820110327\\
234	0.0683594039979642\\
235	-0.0502893610999721\\
236	0.0126052431285669\\
237	-0.144583410797069\\
238	-0.0564920675056042\\
239	0.181630212087141\\
240	0.0779152875245081\\
241	-0.00792868426053295\\
242	0.0832908546148419\\
243	0.180436505192867\\
244	0.0355634066853077\\
245	0.0235161600591967\\
246	-0.00234723126273369\\
247	0.250219488130789\\
248	0.220461231466947\\
249	-0.201134697498533\\
250	-0.094034066269785\\
251	0.0486346870343921\\
252	0.507239747223248\\
253	-0.0347347804748459\\
254	0.114796234710331\\
255	0.0627650280978399\\
256	-0.00523651569697239\\
257	0.341874598525219\\
258	-0.389258733998464\\
259	0.0615273437154868\\
260	-0.0187535175424727\\
261	0.0481869313374912\\
262	0.149665176065152\\
263	-0.0562251106903836\\
264	-0.0874018663754732\\
265	-0.0182614982973775\\
266	-0.0136084740066155\\
267	-0.0771117602972943\\
268	0.180833555950757\\
269	-0.0251579396722484\\
270	0.0432082921713365\\
271	-0.0651559208491987\\
272	-0.2643263924373\\
273	0.261534554686549\\
274	0.125254339550465\\
275	0.0930682872637458\\
276	-0.121363778304262\\
277	-0.413140448981968\\
278	0.0173782830168574\\
279	-0.0737063422741276\\
280	-0.0579811338895888\\
281	-0.0934830464518307\\
282	-0.186765504481861\\
283	-0.123870777605909\\
284	-0.0977382885998006\\
285	0.0487036053355853\\
286	0.0271312709484143\\
287	-0.00273089075880061\\
288	-0.0806539396101322\\
289	-0.034690924413882\\
290	-0.218452536916011\\
291	0.00183079004823283\\
292	0.0865997784297709\\
293	-0.105186866501164\\
294	-0.0116445368326155\\
295	0.127589734404191\\
296	-0.0404212485271806\\
297	0.087544936879523\\
298	0.032898581283321\\
299	-0.00425492573135016\\
300	0.0716469990538681\\
301	-0.106678288823657\\
302	0.00478598202888952\\
303	0.162835565493712\\
304	0.0531420747428326\\
305	-0.110150181130143\\
306	-0.0546613558560455\\
307	0.0177620346675145\\
308	0.19424655112737\\
309	0.0451448386576847\\
310	0.140831744891292\\
311	0.00707623448351352\\
312	-0.0684697818452239\\
313	-0.0915754172145699\\
314	-0.0834617526067721\\
315	-0.305373204367065\\
316	0.0530559446065412\\
317	-0.0241833672177313\\
318	-0.376264126083751\\
319	0.0700638231684451\\
320	0.142057496538022\\
321	0.0775647652931972\\
322	-0.0124185922474249\\
323	-0.15256148418046\\
324	0.000143579194959487\\
325	-0.0609099906851073\\
326	0.0708781863086688\\
327	0.0666517745029718\\
328	0.1870743749384\\
329	-0.0935293141288554\\
330	-0.0688279058588009\\
331	0.0613911245969135\\
332	0.0477353658163239\\
333	0.318728422949807\\
334	-0.0206137603987216\\
335	0.209007943749346\\
336	0.0136337332172642\\
337	0.0705787744143469\\
338	-0.0193948698111008\\
339	0.0811499890700495\\
340	-0.18804196900233\\
341	0.0806847357602097\\
342	-0.0889091890349194\\
343	-0.201149204873795\\
344	-0.0760016112390192\\
345	0.0819561195276299\\
346	0.0744563805134446\\
347	-0.119273089378369\\
348	-0.206916165430855\\
349	0.0593596908478283\\
350	-0.0437920232177443\\
351	0.0822428986041964\\
352	-0.129138933836658\\
353	0.073419117099792\\
354	0.0461758243918132\\
355	-0.0107299318986713\\
356	0.0331237577654265\\
357	-0.13078423162159\\
358	0.23526507833897\\
359	-0.0313823299750633\\
360	0.10601872565432\\
361	-0.0541407448869323\\
362	0.00219015415292598\\
363	0.0805941819857098\\
364	0.0727396492275141\\
365	0.00655345954268889\\
366	-0.0364213085386123\\
367	0.162912379557996\\
368	-0.0200256007368429\\
369	0.00166906953985497\\
370	-0.0149319366671099\\
371	-0.0532798997291904\\
372	0.225365496970409\\
373	-0.126090843375413\\
374	-0.0687316160355218\\
375	0.0115504662683909\\
376	-0.0221828110370865\\
377	0.200462624844658\\
378	-0.0205933697689493\\
379	0.10288892918826\\
380	-0.0158088202846133\\
381	-0.00544102128495914\\
382	0.114259887054174\\
383	0.0761048185515845\\
384	0.0547438702379986\\
385	-0.0490752836374763\\
386	0.00409263317594439\\
387	-0.0257435687970107\\
388	0.0484657883365425\\
389	-0.0902586646064311\\
390	0.0603422226239349\\
391	-0.0551293488727856\\
392	0.0209143838849333\\
393	-0.0856447766350504\\
394	0.0231060070738939\\
395	0.00496254460030695\\
396	-0.00983109348405414\\
397	-0.0478402998158716\\
398	0.00142589468102483\\
399	-0.0728028332894368\\
400	-0.0365665438607926\\
401	-0.0163564567796967\\
402	-0.0775415586844326\\
403	0.020268763910903\\
404	-0.0404106044577547\\
405	-0.00127258370782893\\
406	0.035362383978115\\
407	-0.132123106298077\\
408	0.0429414158527983\\
409	0.012265410211335\\
410	-0.00995238435727893\\
411	0.00494802201993138\\
412	-0.174905041468927\\
413	-0.0789665476770469\\
414	0.00439083798668831\\
415	-0.0198351594624334\\
416	0.0396158300856959\\
417	-0.105983572725249\\
418	-0.0339573606105385\\
419	-0.0247025353581879\\
420	0.0460575170781551\\
421	0.0173965922714833\\
422	0.0269066179351403\\
423	6.23038360975879e-05\\
424	-0.0530478752528323\\
425	-0.0775638826637834\\
426	0.0216364653912419\\
427	0.0748429729328584\\
428	0.0668436549909927\\
429	-0.0315988097943894\\
430	0.105651521247995\\
431	-0.00931489389013424\\
432	0.0877277398885549\\
433	0.0218174443534907\\
434	0.0591943255917696\\
435	-0.0648363545429051\\
436	-0.0731582918835972\\
437	0.00731366880694195\\
438	-0.0378073514078326\\
439	0.0168273923633944\\
440	0.113959390473231\\
441	-0.0452526884482501\\
442	-0.0618549141139839\\
443	0.0559292561002953\\
444	0.0287311627527372\\
445	-0.0622806191116417\\
446	-0.0780640107700606\\
447	-0.0323264526389159\\
448	0.0190135488379589\\
449	0.0414022978419623\\
450	-0.0149431598556892\\
451	-0.0324180565763895\\
452	0.013656815389498\\
453	0.0216981196728296\\
454	-0.0558729490585337\\
455	0.080966377076\\
456	-0.00213755143527734\\
457	0.0166408594778229\\
458	-0.0564811803294278\\
459	-0.00494508603118646\\
460	-0.241478371966444\\
461	0.0897044869179412\\
462	0.0465729114218505\\
463	-0.0591008614847223\\
464	0.0859745107975392\\
465	0.118968302818786\\
466	-0.00377379271652301\\
467	0.0115798946959496\\
468	-0.149517616739972\\
469	-0.0381356239118242\\
470	-0.00168823029629177\\
471	0.0143947298748818\\
472	0.00740395361348533\\
473	0.105580636640463\\
474	0.000716628998005985\\
475	-0.00647508007389273\\
476	-0.0396032310987333\\
477	0.0517983985455777\\
478	0.177105313832358\\
479	0.0545288070602805\\
480	0.0475803280756702\\
481	0.00787135892701025\\
482	-0.0336745696484404\\
483	0.0927054926155351\\
484	-0.0342699803352399\\
485	-0.0490565837730145\\
486	-0.0821983153166398\\
487	0.184647483143726\\
488	-0.236040104730373\\
489	-0.00341512325308554\\
490	0.0672731294892688\\
491	-0.00293587042486401\\
492	-0.00649849529190787\\
493	-0.0637947353445024\\
494	-0.155140587468446\\
495	-0.0234993299057927\\
496	-0.0235562279224515\\
497	-0.0611835379054324\\
498	0.0537327648114845\\
499	0.251099922005342\\
500	-0.116482395905686\\
501	0.0789770755117334\\
502	-0.368025204538909\\
503	0.176268622231644\\
504	0.074803609851475\\
505	0.124992172357667\\
506	-0.018210750051292\\
507	-0.10397124368361\\
508	-0.133583972632865\\
509	-0.0706611885614415\\
510	-0.118707656961802\\
511	0.0472919635091482\\
512	-0.105283318887236\\
513	-0.0889214436119462\\
514	-0.0727259394702044\\
515	0.129459104640289\\
516	-0.0164001689782126\\
517	0.461777347824325\\
518	-0.0408181413465833\\
519	0.191356661042002\\
520	-0.109928119851931\\
521	0.0538158093402525\\
522	0.368110568077182\\
523	0.193171944853533\\
524	-0.384418569516331\\
525	0.0573952614885348\\
526	-0.012351276543008\\
527	0.449514775587967\\
528	0.0266562812256641\\
529	0.0750262158109723\\
530	-0.00688526091242624\\
531	0.0217654318744491\\
532	0.0342091346748194\\
533	-0.0598671497634136\\
534	0.125846545484582\\
535	0.00681518163021566\\
536	0.0378386434825593\\
537	-0.213380855131303\\
538	-0.104398513488481\\
539	-0.0658115878260079\\
540	-0.0704932692041812\\
541	0.0652801652893767\\
542	-0.529704616168553\\
543	-0.0153414272303754\\
544	-0.0856523922008317\\
545	0.0542917544102471\\
546	0.021342904015149\\
547	-0.330035164013228\\
548	0.0376716880280383\\
549	0.110322304956258\\
550	-0.0049529382277111\\
551	0.0189000087089969\\
552	-0.213339535674198\\
553	0.0998319399891212\\
554	-0.169190757220635\\
555	0.0187869848850728\\
556	-0.013497831343366\\
557	0.0153095243321561\\
558	0.0132785484526245\\
559	-0.0462015160159509\\
560	0.0153854850238403\\
561	-0.0211735873850635\\
562	0.154105988786986\\
563	-0.0495966421761847\\
564	0.093480181892856\\
565	0.0104383519008906\\
566	-0.0533938715254859\\
567	0.157258826410983\\
568	-0.0471283084376493\\
569	-0.0160809832278474\\
570	0.0141777334326725\\
571	0.0124575328372543\\
572	0.107627763851587\\
573	0.0936820686688093\\
574	-0.00647270630582218\\
575	-0.0636072916743786\\
576	0.0400277954356308\\
577	0.00463774711944269\\
578	0.0244791564934615\\
579	0.0902289941524748\\
580	-0.0351244622604278\\
581	0.0113881579811472\\
582	-0.0357683708081429\\
583	-0.131089775326956\\
584	0.0474934034127101\\
585	0.113802483266418\\
586	-0.0771237464700372\\
587	-0.0230864163833395\\
588	-0.102767381267155\\
589	-0.0837275553501044\\
590	-0.00904079172426597\\
591	-0.0299057441790737\\
592	-0.00719482864196545\\
593	0.23429156662799\\
594	0.00506318083140609\\
595	-0.0285891997436365\\
596	-0.0354926873309912\\
597	-0.0216465594436271\\
598	0.174758809821423\\
599	0.0973092838634463\\
600	-0.00414914471737958\\
601	0.0492395996883945\\
602	-0.00162175285895841\\
603	-0.0638045724526369\\
604	-0.0191360048890937\\
605	-0.0525161484521928\\
606	-0.0479370695655382\\
607	0.0219294924032396\\
608	-0.465336924940871\\
609	-0.0608033141128281\\
610	0.08071305452809\\
611	0.114844810852238\\
612	0.152272116324038\\
613	0.0450546335190899\\
614	0.034875822228836\\
615	-0.126517242985372\\
616	0.0497568486017902\\
617	-0.00661968201900716\\
618	0.141302423863001\\
619	-0.0496694006640202\\
620	-0.0309111208014774\\
621	0.0114387306785235\\
622	0.0469360074353721\\
623	0.113543528716108\\
624	0.0978400189805067\\
625	0.378114682841106\\
626	-0.114208484825845\\
627	-0.161208540200647\\
628	-0.0668899279085752\\
629	-0.0386332060975392\\
630	-0.325524797240681\\
631	-0.0288670869045129\\
632	-0.0362628921432319\\
633	0.0575403452647117\\
634	0.090295804229575\\
635	0.235696923423563\\
636	-0.047085383492211\\
637	-0.191261396901327\\
638	-0.0245903614827631\\
639	-0.038584729176465\\
640	-0.174256650417796\\
641	0.016482150667558\\
642	0.230275296973791\\
643	-0.019907620498519\\
644	0.0722213374554903\\
645	0.0157649998936238\\
646	-0.0053132221721466\\
647	0.076861297450143\\
648	-0.085778315691704\\
649	-0.282899504644346\\
650	0.0810883166805946\\
651	0.0140167731697812\\
652	0.348365538659696\\
653	0.0051908599986293\\
654	0.203584503902603\\
655	-0.146027636436864\\
656	0.0392930142467525\\
657	0.00794780110767831\\
658	0.0729873764622055\\
659	-0.0572053440486142\\
660	0.0869199333574225\\
661	-0.0385862275539635\\
662	-0.0163542634722041\\
663	-0.0291709242083974\\
664	-0.0180614339300654\\
665	0.0505094051126137\\
666	-0.0561093453300379\\
667	-0.202482503392273\\
668	0.0102580562597117\\
669	-0.0105753886946797\\
670	-0.0399163822917519\\
671	0.0234502774440904\\
672	-0.135731628007085\\
673	0.0945075252435935\\
674	0.0538760735555422\\
675	-0.0506835564352311\\
676	0.0570662054728062\\
677	-0.17891846707849\\
678	-0.0480684088295398\\
679	-0.137461768162789\\
680	-0.0264726962119159\\
681	0.0303064558795383\\
682	0.0313316716445755\\
683	-0.194106723575945\\
684	0.0079821962607488\\
685	0.077668480772149\\
686	0.0493781114764124\\
687	0.0543740144515731\\
688	-0.0189240774513669\\
689	-0.0527526148366929\\
690	-0.0829777874304559\\
691	0.0521033637424071\\
692	0.02762411762411\\
693	0.146778750833879\\
694	0.0130543195302439\\
695	0.026685223528872\\
696	-0.0135232845513475\\
697	-0.0204207526176211\\
698	0.0766583758343447\\
699	0.0746367028165683\\
700	0.109830814913381\\
701	-0.0547633814413965\\
702	-0.0752990814090093\\
703	-0.0242490656760469\\
704	0.00556435416592564\\
705	-0.0664001058362569\\
706	-0.0294548881977231\\
707	-0.0588967668858147\\
708	-0.0232903402963985\\
709	0.00535465814050619\\
710	0.0266052030731728\\
711	0.0391467348458093\\
712	0.0327003769297297\\
713	0.00418574029023901\\
714	0.0143115964797338\\
715	-0.0893281832621495\\
716	-0.00489617276331612\\
717	0.0863862660947964\\
718	-0.0890671167141127\\
719	-0.0429623103576791\\
720	0.0718144870781283\\
721	-0.0155208771867035\\
722	0.0913522268356998\\
723	-0.00233104710785745\\
724	0.0181781485511625\\
725	0.0464928093421041\\
726	-0.0640112790440144\\
727	0.030139474840238\\
728	0.0814154685820503\\
729	0.075020829536656\\
730	-0.0778981547682646\\
731	-0.0566140587471538\\
732	0.102289507439971\\
733	0.123410657147834\\
734	-0.0249124121203466\\
735	0.138528655246837\\
736	-0.0403124454385269\\
737	-0.0641609543688351\\
738	-0.00818092415654847\\
739	-0.114970861076461\\
740	-0.188049239639069\\
741	-0.0795789613739938\\
742	-0.0730120332410571\\
743	-0.173552339900927\\
744	0.255544452667333\\
745	0.176225526909289\\
746	0.0432410532401451\\
747	-0.0922457487406475\\
748	0.012557248746104\\
749	-0.0204752488201778\\
750	-0.191736512217676\\
751	0.00108767974460417\\
752	-0.00380498258764158\\
753	-0.0135652576442829\\
754	-0.21852695600148\\
755	-0.00165683259525734\\
756	0.00314763892995292\\
757	0.0238101123429332\\
758	0.0389477118618267\\
759	0.0999971491547172\\
760	0.270848747402876\\
761	-0.0642601839284253\\
762	-0.0243580891108529\\
763	0.00547033592271534\\
764	0.208921626398849\\
765	-0.382094415098523\\
766	0.108265454535982\\
767	0.0194626257510174\\
768	0.133584413292733\\
769	-0.103984671150452\\
770	0.165820453574564\\
771	0.0438985981366077\\
772	0.0347826569620216\\
773	-0.210468973926834\\
774	-0.0880828715147361\\
775	-0.121877890055499\\
776	0.104376850219277\\
777	0.22116006817006\\
778	-0.140987795266639\\
779	0.176597086456394\\
780	0.0557924570192871\\
781	0.021696101424206\\
782	0.0870630382345855\\
783	-0.0120322267689465\\
784	-0.126886921473066\\
785	0.0397852580323045\\
786	0.0467887595654315\\
787	0.178698977901953\\
788	0.30209506299645\\
789	-0.0603864113414093\\
790	-0.0334914088269446\\
791	0.0344045059155539\\
792	-0.0051032915142628\\
793	0.131214214013052\\
794	-0.00881860606125348\\
795	-0.00706447385173153\\
796	0.0351742971307635\\
797	-0.149779683965797\\
798	-0.164751801915678\\
799	0.0793884204461251\\
800	0.0613135496739297\\
801	0.00616086364234914\\
802	-0.329138999618021\\
803	-0.281962847603291\\
804	-0.0430593094138328\\
805	-0.0601022208523562\\
806	0.0652449928812621\\
807	-0.165239786629583\\
808	0.0757362128559817\\
809	-0.0559989117135968\\
810	0.0106886992132189\\
811	0.00761251168347907\\
812	-0.0540762933746581\\
813	0.196543152146089\\
814	-0.0756541268462761\\
815	0.0262056519549636\\
816	-0.0425242288036978\\
817	0.0433720905666096\\
818	0.0942318630594565\\
819	0.0214903426598978\\
820	0.0844368255925566\\
821	-0.0451677558034057\\
822	0.120062827830419\\
823	-0.0522668214767285\\
824	0.00428022084064206\\
825	-0.0899344378409414\\
826	0.0366069404453065\\
827	-0.00860249451926922\\
828	-0.0873878342336836\\
829	-0.0352706163469179\\
830	-0.0280910468504124\\
831	-0.0355694537811457\\
832	0.029834457526892\\
833	-0.148399102069751\\
834	0.137227417451214\\
835	0.102406992925835\\
836	0.0140777599045687\\
837	-0.0951468429474412\\
838	0.11882125389852\\
839	-0.0444517045561024\\
840	-0.0931769149925006\\
841	-0.0232489892729589\\
842	0.0482023166719741\\
843	0.139459872683032\\
844	-0.0056225173458432\\
845	0.02117763975668\\
846	-0.02328228584757\\
847	0.0556267234532849\\
848	0.0172611168465864\\
849	-0.0623490284727662\\
850	0.111173358761932\\
851	-0.0225690308661193\\
852	0.0486801610388328\\
853	-0.124471623990212\\
854	0.0512302163240873\\
855	-0.215094718358631\\
856	0.0592185882697096\\
857	-0.00330903114106064\\
858	-0.0596590275108751\\
859	0.0348300960471495\\
860	0.122152603171543\\
861	0.00419185055636431\\
862	-0.0786599690590315\\
863	-0.0504395673783651\\
864	-0.0281472790292929\\
865	-0.0477150590831495\\
866	0.0807574904346394\\
867	-0.0986497446818621\\
868	0.139012389234004\\
869	0.056860038300013\\
870	-0.0542611293319558\\
871	0.041097668736848\\
872	-0.150242869532007\\
873	0.0119296726596434\\
874	0.0764841347331852\\
875	0.0735233962275085\\
876	-0.0180367415783028\\
877	0.154147030744274\\
878	-0.101237645675956\\
879	-0.0215151525396161\\
880	0.0576990555496379\\
881	-0.0270607603895401\\
882	0.235652087810105\\
883	0.00436897266708462\\
884	-0.270749205892607\\
885	-0.0743518803794685\\
886	-0.126115324908585\\
887	0.344976713993151\\
888	0.0733857906288753\\
889	0.155751562540303\\
890	0.199933144167242\\
891	-0.221194718084115\\
892	0.00852584940744388\\
893	0.150360728966202\\
894	0.0963194205695487\\
895	-0.010201656529217\\
896	-0.222167499538282\\
897	-0.0864053551453814\\
898	0.11659253020072\\
899	-0.0355777625273015\\
900	-0.0703366160754636\\
901	-0.281630209160172\\
902	-0.0887426399969831\\
903	-0.0910061903985648\\
904	-0.101018356802069\\
905	0.172574828273022\\
906	-0.373516483442732\\
907	-0.060026556503491\\
908	-0.148830896668726\\
909	0.00072102666998827\\
910	-0.0767981860027239\\
911	-0.259052748279421\\
912	-0.0944532271378613\\
913	0.121304527235521\\
914	0.0157961173763211\\
915	-0.0407353757322658\\
916	-0.31040134432667\\
917	-0.078425927376692\\
918	0.101000375747236\\
919	-0.0183060075516544\\
920	0.0769863434979453\\
921	-0.375080132029976\\
922	-0.0133656640264063\\
923	-0.0269141080564539\\
924	-0.0329523038993328\\
925	0.014344019803785\\
926	-0.330790972931343\\
927	-0.0475579862467266\\
928	-0.0455631561381059\\
929	0.0212633150267304\\
930	-0.0749276296305826\\
931	-0.227857509941022\\
932	-0.0538951918121189\\
933	-0.0141568888650832\\
934	0.115966009317088\\
935	-0.0110628664794321\\
936	-0.0397104506285037\\
937	-0.0599171345939865\\
938	0.0131087540748609\\
939	0.0039451197376118\\
940	-0.19910097550167\\
941	0.0400932056726824\\
942	0.0475541585657369\\
943	-0.184257013638356\\
944	-0.0268486076287281\\
945	-0.00681494210011429\\
946	0.0202105795427662\\
947	0.218505978678288\\
948	-0.285194319159064\\
949	-0.0170778883882354\\
950	0.107068331316637\\
951	0.0216673418420376\\
952	0.00231567619404842\\
953	0.0515302679911205\\
954	0.0253155256693117\\
955	-0.141787705920749\\
956	0.128782968902575\\
957	0.0247200827813631\\
958	0.396992433363587\\
959	0.259199862806115\\
960	-0.00278430317298608\\
961	0.069075297247117\\
962	-0.0411277536467338\\
963	-0.0324926478783754\\
964	-0.132086879936824\\
965	0.0626602203310777\\
966	0.115162606468079\\
967	0.105453696260477\\
968	-0.27616314683547\\
969	-0.0827491173634936\\
970	-0.0670903954371852\\
971	0.15948218248626\\
972	0.0566300352894231\\
973	-0.162105938728985\\
974	0.0859806654545395\\
975	-0.0662875885787943\\
976	0.213001015562462\\
977	-0.000527046869974238\\
978	0.0940549949323462\\
979	0.0887675116916506\\
980	0.0663528376693259\\
981	0.131057800777947\\
982	-0.0304961144012063\\
983	0.12562130207911\\
984	-0.0930783212590348\\
985	-0.022736052190883\\
986	0.0795755085788308\\
987	0.0539441052532699\\
988	0.0578950010221816\\
989	-0.0354235324557721\\
990	0.125781211436421\\
991	-0.024478797724693\\
992	0.0339128071925064\\
993	-0.0621696433898149\\
994	0.0271891591808218\\
995	0.00870425494047211\\
996	-0.0119723636734637\\
997	-0.0856294435853031\\
998	0.0546193941205592\\
999	0.0543484138079044\\
1000	-0.00890885715378823\\
1001	-0.00139691596952295\\
1002	0.140940374863905\\
1003	0.0827703890971077\\
1004	-0.0310424833784608\\
1005	-0.0237993130505405\\
1006	-0.0301431681931476\\
1007	0.0951841235018623\\
1008	-0.0305144454013774\\
1009	-0.339508936386471\\
1010	0.0650019510704043\\
1011	-0.0447531793136642\\
1012	0.210704392440134\\
1013	-0.0681115609915905\\
1014	0.0908534008352501\\
1015	-0.0247806736142661\\
1016	-0.0272097483735005\\
1017	-0.12873401103128\\
1018	0.0167585075187725\\
1019	-0.00302093014844828\\
1020	-0.0246478771516642\\
1021	-0.0323626595529793\\
1022	-0.352121678355859\\
1023	0.0516038452100453\\
1024	-0.00597517343732116\\
1025	0.0462035548755585\\
1026	-0.0216191655219205\\
1027	-0.310274808783622\\
1028	0.0272527913279507\\
1029	-0.0667574233917815\\
1030	-0.0541094551709381\\
1031	0.0355486074128599\\
1032	-0.185403810028717\\
1033	-0.0244949209636016\\
1034	-0.125658168086605\\
1035	-0.0370354294269932\\
1036	0.0367006767464631\\
1037	-0.220393901374803\\
1038	-0.121707027941603\\
1039	0.0463613550046142\\
1040	0.033992117607525\\
1041	0.0849683411182362\\
1042	-0.0578205403029308\\
1043	-0.031207036893848\\
1044	0.169323999507746\\
1045	-0.0734665802261009\\
1046	0.0758574316450814\\
1047	0.226137327408449\\
1048	0.0312709922521464\\
1049	-0.259630663664324\\
1050	0.0278430441021814\\
1051	0.112955050534202\\
1052	0.122598536757091\\
1053	0.0791501939218368\\
1054	-0.132354486119245\\
1055	-0.000870152196387964\\
1056	0.114361399041309\\
1057	0.019187985218289\\
1058	-0.0338106805083828\\
1059	0.642366409204251\\
1060	-0.0800662658058639\\
1061	0.0699941772436486\\
1062	-0.147362430080184\\
1063	-0.120912072838256\\
1064	0.0446968060377406\\
1065	0.189462006304996\\
1066	-0.0241179603713486\\
1067	0.0120980866884557\\
1068	-0.0197386727276233\\
1069	-0.344621790709024\\
1070	-0.0396640987947872\\
1071	0.0247745535544422\\
1072	0.171923470407253\\
1073	0.315833061005823\\
1074	0.0781653636501412\\
1075	-0.0375294445575683\\
1076	-0.0150331386693969\\
1077	0.0697861884802328\\
1078	0.0955276045570721\\
1079	0.278128128217823\\
1080	0.0763295288685221\\
1081	-0.0868597045439951\\
1082	0.0854858043243102\\
1083	-0.194791954768021\\
1084	-0.0112885437288225\\
1085	0.0499592787371422\\
1086	-0.0621657039699879\\
1087	0.0684388436978162\\
1088	-0.0944084111374493\\
1089	-0.136300475843769\\
1090	-0.0850366982171441\\
1091	-0.0568208839612244\\
1092	0.123522750623293\\
1093	0.086447279863133\\
1094	0.184139566655436\\
1095	0.047075467977394\\
1096	-0.0212599536679821\\
1097	-0.0379566977030187\\
1098	0.161817399745026\\
1099	0.0625453531330018\\
1100	-0.0393891781651803\\
1101	-0.0703717204335715\\
1102	-0.0454707680430897\\
1103	-0.0612093592223494\\
1104	-0.0123943423940366\\
1105	0.0221188235496127\\
1106	-0.0516737831267485\\
1107	0.0345154809795817\\
1108	-0.11732445237206\\
1109	-0.00915040432446896\\
1110	0.0510874227591025\\
1111	-0.0665115389501056\\
1112	0.239931154105815\\
1113	-0.0439225922756264\\
1114	-0.0559554508057455\\
1115	-0.114189217805036\\
1116	0.00831503016962453\\
1117	0.174650060107898\\
1118	0.143785068429511\\
1119	-0.140637150708075\\
1120	0.069478951227086\\
1121	-0.0805416973692325\\
1122	0.0254508262599066\\
1123	-0.0110231469881577\\
1124	0.113086788873509\\
1125	-0.00275576633331081\\
1126	0.000967312161933549\\
1127	-0.0307193529047926\\
1128	0.00960578243524296\\
1129	0.0292325723529649\\
1130	-0.0333475241721807\\
1131	-0.00245241397687801\\
1132	-0.124234231898304\\
1133	-0.0985948264953371\\
1134	-0.333158808685748\\
1135	-0.0533344031565108\\
1136	0.071246996641989\\
1137	-0.103999632202552\\
1138	-0.0337613074930722\\
1139	-0.00951803389343184\\
1140	0.0420753397541645\\
1141	0.0548974982207093\\
1142	-0.382275489089459\\
1143	-0.0322743849441174\\
1144	0.112035685531554\\
1145	-0.0985230880843844\\
1146	0.057699435944159\\
1147	-0.339881848022485\\
1148	0.0385191272423489\\
1149	0.0101905525103435\\
1150	0.137531299915211\\
1151	0.0215537823838126\\
1152	-0.0396102732780751\\
1153	0.0365731333327595\\
1154	-0.245881302470629\\
1155	-0.086536783528936\\
1156	0.0569681122061914\\
1157	0.0301969907055803\\
1158	0.0499068360038802\\
1159	-0.0520346374800239\\
1160	0.0136792987352851\\
1161	0.0182281231784488\\
1162	0.08232108314651\\
1163	-0.0719944967833893\\
1164	0.314887842465747\\
1165	0.0587167230660102\\
1166	0.0191955823220188\\
1167	0.090860261294257\\
1168	-0.039647862213116\\
1169	-0.0769310308667837\\
1170	-0.0562631694992216\\
1171	0.110334385807311\\
1172	0.123855421151825\\
1173	0.0852364408567915\\
1174	-0.204789651260509\\
1175	-0.0723553711677348\\
1176	0.0513451620863055\\
1177	-0.00101270393508613\\
1178	-0.0608647175408017\\
1179	0.219093232299555\\
1180	0.113508074543445\\
1181	-0.00320324427632897\\
1182	-0.0725564846347262\\
1183	-0.063794712540491\\
1184	0.20472968138799\\
1185	0.0340120093738541\\
1186	-0.0899600230040522\\
1187	-0.0985438086733822\\
1188	0.0603470200804311\\
1189	-0.258445642670782\\
1190	0.00648670952882548\\
1191	-0.0726767407155251\\
1192	0.0813956431694176\\
1193	0.268578856603917\\
1194	-0.0247033144472657\\
1195	0.0576871497739426\\
1196	-0.0565427437587185\\
1197	0.0605011660867817\\
1198	0.0644325873096107\\
1199	0.133643580244436\\
1200	-0.144897650448414\\
1201	-0.136175585332583\\
1202	0.0536195575002991\\
1203	-0.292835657597483\\
1204	0.0148654092868205\\
1205	0.286950291489877\\
1206	-0.0760149522475101\\
1207	0.00607541341388635\\
1208	-0.0793260660920331\\
1209	-0.0876084191411786\\
1210	-0.235828496613379\\
1211	-0.13094764582502\\
1212	-0.0139134851217179\\
1213	0.0890607828496326\\
1214	0.113885258179643\\
1215	0.0655842448206925\\
1216	-0.135804283803831\\
1217	0.0239634787178151\\
1218	0.236734682906619\\
1219	0.0552753899010277\\
1220	0.183721316213939\\
1221	-0.291437961560666\\
1222	-0.00879578148270549\\
1223	-0.00532403359260018\\
1224	-0.138124337350453\\
1225	-0.234480559246536\\
1226	-0.23993073850388\\
1227	-0.0153386175843956\\
1228	-0.0278784932133558\\
1229	0.118841843244702\\
1230	0.351378601616533\\
1231	-0.263795703901394\\
1232	0.0499334071665551\\
1233	-0.0740212667412936\\
1234	0.118172793131673\\
1235	-0.350569744046225\\
1236	-0.188290010222699\\
1237	0.161616652553286\\
1238	0.0326157447719598\\
1239	-0.271573279075437\\
1240	0.141236196569604\\
1241	-0.164659044382596\\
1242	0.0220613304952485\\
1243	0.0218779864805071\\
1244	-0.0353267514865199\\
1245	-0.0390769540231509\\
1246	-0.100322407461685\\
1247	0.00686974936719497\\
1248	-0.0191770114609311\\
1249	0.451101215281088\\
1250	-0.184565821323409\\
1251	-0.0275022654650789\\
1252	-0.125645684797107\\
1253	-0.0854608146926809\\
1254	-0.192544131415443\\
1255	0.156990386832335\\
1256	-0.0506348702097063\\
1257	-0.0109057638020347\\
1258	-0.151050806879695\\
1259	-0.195083981769935\\
1260	-0.15191396076315\\
1261	-0.0417166950962248\\
1262	0.0461816469018323\\
1263	0.031561582355604\\
1264	0.156022992956404\\
1265	0.109041344769039\\
1266	-0.0590551424045887\\
1267	-0.0274114148222736\\
1268	0.150182505219814\\
1269	0.0266301724570464\\
1270	-0.024358797818793\\
1271	-0.0313486220337415\\
1272	-0.0517658324009439\\
1273	0.0944307571393251\\
1274	-0.113985902684731\\
1275	-0.076968163053553\\
1276	0.0791824003954467\\
1277	-0.00256983585338346\\
1278	-0.0784716965129473\\
1279	0.0269798436944179\\
1280	-0.0143518320419547\\
1281	0.067108107031931\\
1282	-0.0489112380536421\\
1283	-0.380634783810225\\
1284	0.0395642499654994\\
1285	-0.0403490497596412\\
1286	0.117637991184574\\
1287	-0.0717205086625509\\
1288	-0.0695563138680592\\
1289	-0.00830764763285512\\
1290	0.0394553297470265\\
1291	0.0378447209958436\\
1292	0.0341384510220509\\
1293	0.162250058049658\\
1294	-0.0243562680551117\\
1295	-0.00364874631322903\\
1296	0.00646849041184788\\
1297	0.008916542751811\\
1298	0.314653502488742\\
1299	-0.036109427076843\\
1300	0.11335623325054\\
1301	-0.0762528533850839\\
1302	0.112963452911544\\
1303	0.0161659695440249\\
1304	0.0774520099595528\\
1305	-0.0426622257270031\\
1306	-0.0132452318172266\\
1307	0.011846429559207\\
1308	-0.110257511998374\\
1309	-0.073374937061271\\
1310	-0.000240476857504498\\
1311	0.0177702711456168\\
1312	-0.000104888328896979\\
1313	-0.162995402542292\\
1314	0.049258113322526\\
1315	-0.0800120732900842\\
1316	0.0498393051568999\\
1317	0.0253785397079416\\
1318	-0.0176760659958102\\
1319	0.00823239532461908\\
1320	0.0504265207876249\\
1321	0.0146697848784402\\
1322	-0.036910937155874\\
1323	0.0883360216743146\\
1324	-0.114006671038183\\
1325	-0.00656404611419501\\
1326	-0.0107967984640191\\
1327	0.0368737458746194\\
1328	0.110351248193283\\
1329	0.0429383471882069\\
1330	0.0385009234146125\\
1331	-0.0915157795723071\\
1332	-0.0388180479696707\\
1333	-0.0190766661621315\\
1334	-0.0270875720907099\\
1335	0.0712674273591669\\
1336	-0.0813716917724681\\
1337	-0.0581701029937986\\
1338	-0.00488392538957416\\
1339	-0.0103767837847393\\
1340	-0.052256640541396\\
1341	-0.0266732704013949\\
1342	-0.123777858342337\\
1343	0.0256140773593863\\
1344	0.0230058141557033\\
1345	-0.0622742569038325\\
1346	0.0221782600870384\\
1347	-0.0611072176146494\\
1348	-0.0344160157649077\\
1349	0.0287173748093521\\
1350	0.0218962221673885\\
1351	0.00952737518849449\\
1352	-0.0750793336706523\\
1353	-0.120430408779785\\
1354	-0.0651203179734933\\
1355	-0.0267126508952648\\
1356	0.042830917207532\\
1357	0.0140073531993474\\
1358	-0.00803718487914961\\
1359	0.0750333259426042\\
1360	0.00164142020882402\\
1361	0.0309630788648047\\
1362	0.132353164408682\\
1363	0.0638405064569903\\
1364	-0.010034373545813\\
1365	-0.0091808530440467\\
1366	0.0675493415205335\\
1367	0.00534044209774612\\
1368	0.0799515821172983\\
1369	-0.0747176577349541\\
1370	-0.0119591434667396\\
1371	0.0227068549391455\\
1372	0.0692858829014348\\
1373	-0.0854825589767113\\
1374	0.232261531869291\\
1375	0.0278303393019221\\
1376	0.0308992040828477\\
1377	-0.0832814033959088\\
1378	-0.0661148508752157\\
1379	-0.0236977069849431\\
1380	0.0196596775541593\\
1381	0.036835895345543\\
1382	0.121022464258794\\
1383	0.035090710641366\\
1384	-0.0485990622460332\\
1385	-0.0781443696581894\\
1386	0.0746047473270765\\
1387	0.140156645802248\\
1388	0.0959621971200207\\
1389	-0.108437950795351\\
1390	0.0555236299483449\\
1391	0.0312090313453933\\
1392	0.125372367811598\\
1393	-0.0478166488941047\\
1394	0.0807743855513292\\
1395	-0.0159491119812123\\
1396	0.0598832167771655\\
1397	-0.0501813849273344\\
1398	-0.0522481370930898\\
1399	0.0334617970332154\\
1400	-0.00202661124401122\\
1401	0.00631693081776988\\
1402	-0.133195074098758\\
1403	-0.0478697680157448\\
1404	-0.0184307642225115\\
1405	0.0396108001462912\\
1406	0.0105468441629636\\
1407	-0.197092093852125\\
1408	0.099474821174644\\
1409	-0.00393108872463687\\
1410	0.0084724988263786\\
1411	-0.029570294940574\\
1412	-0.178366621005127\\
1413	0.0861948231803493\\
1414	0.0712203840027405\\
1415	-0.0133675506416594\\
1416	0.0546105457796004\\
1417	0.00648350302240603\\
1418	0.0464541905315741\\
1419	-0.00678388899341707\\
1420	-0.0255222874607301\\
1421	0.0155898502723546\\
1422	0.168247236930268\\
1423	-0.211570463776442\\
1424	-0.143205280558103\\
1425	-0.0188467427834283\\
1426	0.0160702679600303\\
1427	0.476853589440994\\
1428	-0.110474846463076\\
1429	-0.0139011662382996\\
1430	0.109845120385519\\
1431	-0.025120982090214\\
1432	0.157667375607685\\
1433	0.105040469417327\\
1434	-0.0184605873880607\\
1435	-0.113668783089502\\
1436	-0.0593381085768836\\
1437	-0.00785680559074649\\
1438	0.250609168271659\\
1439	0.134924937049793\\
1440	0.178779640156387\\
1441	-0.0271461785588063\\
1442	-0.213828737074914\\
1443	0.0916726646091522\\
1444	-0.0695332333770813\\
1445	-0.15412329561557\\
1446	-0.0894707631150437\\
1447	-0.208773329547633\\
1448	-0.278702131667842\\
1449	-0.0909857662834012\\
1450	0.098746716638776\\
1451	-0.033274150510931\\
1452	-0.166091521629403\\
1453	-0.124141341678349\\
1454	-0.00719345696940461\\
1455	0.0147185368678824\\
1456	-0.0111580021023802\\
1457	-0.0947104527311174\\
1458	0.087980503247378\\
1459	0.00151065503200977\\
1460	-0.25581323686254\\
1461	-0.0284506519181063\\
1462	-0.023848870941492\\
1463	0.143163196503009\\
1464	-0.067753755513567\\
1465	0.428873549406277\\
1466	-0.141868951819704\\
1467	0.0507271838403051\\
1468	-0.0256939862083795\\
1469	-0.00491928922732217\\
1470	-0.177626805690759\\
1471	-0.189152970803817\\
1472	0.0913338890976794\\
1473	-0.0156303461566219\\
1474	0.0392259856424789\\
1475	0.138795687719861\\
1476	-0.219734596956491\\
1477	0.0496741499905179\\
1478	0.0603133189306359\\
1479	-0.0181028987929767\\
1480	0.0233361924851727\\
1481	-0.277387977828023\\
1482	0.0363599270627077\\
1483	0.0636384914804418\\
1484	0.0191252309081435\\
1485	-0.0997054529771856\\
1486	-0.165195885998625\\
1487	-0.0556009586506623\\
1488	0.0746543800450672\\
1489	0.0275067562098203\\
1490	0.102068276367664\\
1491	-0.246851241553113\\
1492	-0.203001000033052\\
1493	-0.164887460932926\\
1494	0.0871785483067539\\
1495	-0.11242628870312\\
1496	-0.109567141609142\\
1497	-0.173355268260175\\
1498	-0.03953924226588\\
1499	0.0997750453461858\\
1500	0.0416182411449723\\
};
\addlegendentry{ADMM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1500	0\\
};
\end{axis}
\end{tikzpicture}%

==> ADMM_L1_noiseless_codes_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1500,
ylabel={Coefficient Value},
ylabel style={yshift=-0.35cm},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,font = \footnotesize}
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.18869948065387\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	1.98554285176078\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	1.50258124655442\\
128	0\\
129	-1.5040232020947\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	1.58819175597135\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	-1.89502475345989\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	1.88025731084872\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	-1.72066572260451\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	-1.35655217745014\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	-1.2423337076528\\
316	0\\
317	0\\
318	-1.38793284008545\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	1.06569674345958\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	-1.32858668873211\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	-1.05597281255432\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	-1.47920254376543\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	-1.22082777021295\\
525	0\\
526	0\\
527	1.59305074471706\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	-1.70826374799924\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	-1.6413284889617\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	1.40000617122301\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	-1.62430598033825\\
638	0\\
639	0\\
640	-1.21101141841864\\
641	0\\
642	1.82851831860837\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	-1.36135070734832\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	-1.60284396318621\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	1.19093670883391\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	-1.40096077293786\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	1.24125662922521\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	1.1004879710755\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	-1.4062613999933\\
917	0\\
918	0\\
919	0\\
920	0\\
921	-1.55254241637458\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	1.6045841159694\\
959	1.25586723097894\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	1.38816267426303\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	-1.47858791384057\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	-1.07126934765496\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	1.61332229546867\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	-1.21675297931097\\
1070	0\\
1071	0\\
1072	0\\
1073	1.52330677780699\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	-1.22720703202932\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	1.30053042505264\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	1.16835624086308\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	-1.62010105345847\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	1.80380246553959\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	1.83377224558684\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	-1.44486409531085\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	1.68333964329654\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	1.45233214980485\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	1.74898875657872\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	-1.985920803848\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
};
\addlegendentry{True Sparse Code};

\addplot[ycomb,color=red,solid,mark=square,mark options={solid}] plot table[row sep=crcr] {%
1	-0.491868801551548\\
2	-0.00390570799052508\\
3	0.00528638658614476\\
4	0.00396812465393897\\
5	-0.0058971359885355\\
6	-0.00240604773702191\\
7	-0.00959345825283081\\
8	0.393234962624475\\
9	0.00918480386081728\\
10	-0.00845187914919152\\
11	-0.0756462307055756\\
12	0.192180910816802\\
13	-0.0147885765397512\\
14	0.00317779080319899\\
15	-0.00859261540946665\\
16	0.00255707920413933\\
17	1.45145256010547\\
18	-0.0130074739067073\\
19	0.00647691065441103\\
20	0.00609358015929119\\
21	8.19253243628141e-05\\
22	0.212130360888074\\
23	-0.198479953237681\\
24	0.000885467140003284\\
25	-0.00477425317685197\\
26	-0.00819075270966997\\
27	-0.0108696005286848\\
28	0.019646964878445\\
29	-0.00277155590537212\\
30	0.00777084836137931\\
31	-0.00326193686523746\\
32	-0.0181839101888217\\
33	0.0957357231252189\\
34	-0.00514981488264694\\
35	-0.033856660413429\\
36	-0.0100368123113405\\
37	0.0260937321689311\\
38	-0.00279395606406625\\
39	0.00467260168905073\\
40	0.0294883018191508\\
41	-0.0281852510758446\\
42	-0.0590578705899458\\
43	-0.0175132780390457\\
44	-0.00675765445979035\\
45	0.00539442612199127\\
46	-0.00178486240166523\\
47	0.0101085048530929\\
48	-0.0220097117064669\\
49	-0.00129036154262113\\
50	-0.0179310972973097\\
51	-0.000300873658225417\\
52	0.00818971881099502\\
53	-0.000968989662880442\\
54	-0.0017000461077684\\
55	0.00118070083783744\\
56	-0.0103787685212399\\
57	0.00512004121340162\\
58	0.0030628750489614\\
59	-0.00665378960307208\\
60	0.00345772736094629\\
61	0.00125408905357852\\
62	-0.00772424539860531\\
63	0.000308776023448241\\
64	0.0147047632578487\\
65	0.00949267094556602\\
66	-0.0141010986481188\\
67	-0.000645928507506456\\
68	-0.000680122809972116\\
69	0.00448680358839264\\
70	-0.0112456837634753\\
71	-0.0021070700187241\\
72	-0.00210576627537665\\
73	0.00923568277391356\\
74	0.0669345168817582\\
75	0.00839045008711233\\
76	0.00167104051695463\\
77	0.0071468378422031\\
78	-0.00943377590696813\\
79	-0.0099258120214201\\
80	-0.00989600618150361\\
81	0.00155508272816333\\
82	0.0117605438775477\\
83	-0.0210376101591127\\
84	0.0102367692188604\\
85	0.0103315952704394\\
86	0.0030317605345054\\
87	-0.0105238017822191\\
88	-0.00253930357369136\\
89	-0.0151442500125324\\
90	-0.0092864780670838\\
91	0.00978914990212342\\
92	0.00395651473527772\\
93	0.00288862384667822\\
94	-0.0237617810010218\\
95	-0.00392198234255344\\
96	0.0144012848749785\\
97	-0.00612186854026291\\
98	0.00803636195189352\\
99	-0.0327424536850729\\
100	0.00391252824986521\\
101	0.0141065707063747\\
102	0.0169936272570899\\
103	0.0138958591964634\\
104	-0.00225894124190669\\
105	-0.00588414843284661\\
106	-0.00401669662197001\\
107	0.00574430587499297\\
108	-0.0647272729115541\\
109	0.0019250592936322\\
110	-0.00464800422868777\\
111	-0.0196355401016968\\
112	0.0322572217648332\\
113	-0.000171825489270928\\
114	-0.0346493087418271\\
115	-0.0103619243906955\\
116	-0.0274488958868604\\
117	0.0234950140047799\\
118	0.00275282630750434\\
119	0.0289275397116869\\
120	0.0103464239118326\\
121	0.0187501263167636\\
122	-0.0144991772512806\\
123	-0.00199227231722864\\
124	0.0246616058621732\\
125	0.0044342623869335\\
126	0.0111076148205896\\
127	0.848153457811985\\
128	0.00596938127818865\\
129	-0.309604995190634\\
130	0.00591012501204533\\
131	0.0108728441617758\\
132	0.890743141221182\\
133	0.0180333122894667\\
134	0.00290519786885874\\
135	-0.00219595309187918\\
136	0.00112098338919616\\
137	1.06043022601981\\
138	0.00723840225110427\\
139	0.391889273763938\\
140	0.00660778624789697\\
141	-0.00348148647780439\\
142	-0.0240130245587728\\
143	-0.00667616051912679\\
144	-0.334236230485009\\
145	0.00740624986964033\\
146	0.00317939939804788\\
147	0.00462687803715784\\
148	-0.000771986496094001\\
149	0.000620434742077958\\
150	0.00971666985674691\\
151	0.010344531613607\\
152	-0.0593655079509269\\
153	0.00235206147525081\\
154	0.418506714096371\\
155	0.00223344768915457\\
156	0.00459140960058825\\
157	0.00995184667580478\\
158	-0.00794913434982292\\
159	-0.090966502880906\\
160	0.00668669398124385\\
161	0.00369272842190144\\
162	-0.0082435113763654\\
163	-0.00102216124091127\\
164	0.0100777625142166\\
165	0.00688024931695763\\
166	0.0229355391660418\\
167	0.00091925514441029\\
168	0.0248497085747875\\
169	-0.00915131802136746\\
170	-0.00723732017723683\\
171	-0.000497562452715361\\
172	-0.00119118885981292\\
173	-0.0209680781157442\\
174	-0.00436774084195808\\
175	-0.00915764721622146\\
176	0.0125572394688094\\
177	-0.00758385060410323\\
178	0.012740379377014\\
179	0.0049674562569525\\
180	0.00123460126852496\\
181	0.00642786344142109\\
182	0.00967060427623581\\
183	-1.65484064463026\\
184	-0.00977243813079568\\
185	0.000388927270461028\\
186	0.00446615205005601\\
187	0.0139134480527136\\
188	0.00284518267180495\\
189	0.00565105390233794\\
190	0.00783526674612021\\
191	-0.00588300347757111\\
192	0.0123837153908283\\
193	0.0116627971997725\\
194	0.00563040343746484\\
195	-0.00120302656684446\\
196	-0.00656670210850985\\
197	-0.0029505339730831\\
198	0.0090083601094836\\
199	-0.00962060926765158\\
200	0.000179897345998771\\
201	-0.0138666700988095\\
202	-0.0104487165919199\\
203	0.0025227102713469\\
204	0.0347412620183925\\
205	-0.00159752750812335\\
206	-0.00640724023598225\\
207	0.0157579544288493\\
208	-0.230963616221409\\
209	-0.0010749117526291\\
210	-0.0022424468693271\\
211	-0.00212920336529955\\
212	-0.000582699063236111\\
213	-0.00838788543530646\\
214	0.00833020583248767\\
215	-0.00659883165326947\\
216	0.00136760942037403\\
217	-0.00456015158387829\\
218	0.00920327808056735\\
219	-0.00108520134592719\\
220	0.00611816309918935\\
221	0.002534098061949\\
222	-0.0017317393601809\\
223	-0.00617698854896648\\
224	0.010660058380311\\
225	-0.0085895698472927\\
226	-0.00233425886773983\\
227	-0.0119475507897203\\
228	-0.00577271255160375\\
229	-0.00781274056485018\\
230	0.0113622883509083\\
231	-0.0013273736369376\\
232	-0.0161221499862751\\
233	0.015811440543892\\
234	0.00938944101201947\\
235	0.00522463071182678\\
236	-0.00843100681997487\\
237	0.00680515788522167\\
238	-0.00246445258229786\\
239	0.0435701527449857\\
240	0.0510888739425814\\
241	-0.00950176284273105\\
242	-0.0273140887660302\\
243	-0.0185623671947085\\
244	0.00113153892885622\\
245	0.010929993087272\\
246	-0.0112637246542653\\
247	0.242996775497828\\
248	0.0133202624479037\\
249	-0.263449129559296\\
250	0.00280863396462366\\
251	-0.0016462011479047\\
252	1.00371597856328\\
253	-0.0205068037310161\\
254	0.0134201757501737\\
255	0.00526353335107305\\
256	-0.00772461301100066\\
257	0.156352149851178\\
258	-1.44617891958774\\
259	0.00947775753567706\\
260	-0.00249589229514009\\
261	0.0020239077359637\\
262	-0.00939353448502992\\
263	-0.00287265052443431\\
264	-0.585976734270542\\
265	-0.00541906130941689\\
266	-0.00564831200658354\\
267	0.0155070341750509\\
268	-0.00485458022203801\\
269	0.00106722688218126\\
270	0.00726859490974859\\
271	-0.0153208518248796\\
272	0.00146585763675932\\
273	0.0138287593387389\\
274	0.108324267674055\\
275	-0.00076210756334579\\
276	0.00940797920348317\\
277	-0.715916671394105\\
278	-0.0130284702612058\\
279	-0.261959159637995\\
280	-0.00110773879587526\\
281	-0.0056450573769693\\
282	0.0267192597947597\\
283	0.0204007181207293\\
284	0.00032636563026392\\
285	-0.00517719266043335\\
286	0.0087880883319716\\
287	0.00190775562774373\\
288	7.03458734763187e-05\\
289	0.00541271308498203\\
290	-0.0180369682449173\\
291	0.00477392167964291\\
292	-0.000449373013530213\\
293	0.00555943902265123\\
294	0.00668993278816711\\
295	-0.0251080355918898\\
296	-0.00558517922346615\\
297	-0.00857143781201007\\
298	-0.000631090651321137\\
299	-0.00685434854976621\\
300	-0.00197583557925865\\
301	-0.00160161537619707\\
302	-0.00383617378343487\\
303	-0.0178081100046628\\
304	0.0272393314159467\\
305	-0.0195208189672261\\
306	-0.0105305627567719\\
307	-0.000737026385547332\\
308	-0.0248108046345636\\
309	0.00685905593025448\\
310	-0.025204932291962\\
311	-0.00151625122505053\\
312	-0.00120799896794569\\
313	-0.119655217465449\\
314	0.00493930530233881\\
315	-1.24349960373809\\
316	-0.00227834191902995\\
317	0.00151635818180262\\
318	-1.09535368051048\\
319	-0.0150566719047749\\
320	-0.0312954745878289\\
321	0.0101486215499213\\
322	0.00218763709288046\\
323	0.0282349486998458\\
324	0.00129639950174297\\
325	-0.0171534075618915\\
326	-0.00253470230379853\\
327	0.0027073161519445\\
328	-0.00124233446806248\\
329	0.0161826809558144\\
330	0.00492874214674472\\
331	-0.00505537667822486\\
332	-0.00654817253098026\\
333	0.275530072862697\\
334	-0.00950661111756467\\
335	0.0126834561771565\\
336	-0.00446788301679303\\
337	-0.0067031081810269\\
338	0.00538419131802426\\
339	-0.00826798707746108\\
340	-0.0467687282149344\\
341	-0.00355289857898796\\
342	-0.00964418844567314\\
343	-0.0162280487431002\\
344	0.015967004421638\\
345	0.00480558545917132\\
346	-0.00334280263116915\\
347	0.0202182587074949\\
348	0.0175912482951586\\
349	0.00302822292457781\\
350	-0.015573684940576\\
351	0.00110339947854452\\
352	0.00437931627477701\\
353	0.00719351433746166\\
354	0.00960811621517359\\
355	-0.00334559364488138\\
356	0.00399461961796699\\
357	-0.196262736357695\\
358	0.813063995621467\\
359	0.00179645780348207\\
360	0.0125110571963835\\
361	-0.00867237705283613\\
362	0.00669866593943\\
363	0.0115785603480957\\
364	-0.00410045428329994\\
365	-0.0108010156845935\\
366	-0.000307290810505084\\
367	0.155895141437071\\
368	-0.00620401389935716\\
369	0.00804255243246295\\
370	-0.00035037422030115\\
371	0.00288939417148942\\
372	0.0990086160883768\\
373	0.0289625554140585\\
374	0.0207584423073245\\
375	-0.00215134332404081\\
376	0.0155200464929994\\
377	0.389506371265195\\
378	-0.00984305415235037\\
379	0.0279420157940355\\
380	-0.0109979572316626\\
381	0.014577154979202\\
382	-0.0147909509845715\\
383	0.145463862970344\\
384	0.00599316224672207\\
385	0.00762090848110996\\
386	0.012244967762623\\
387	0.00532606552008523\\
388	0.0144227244908696\\
389	-0.0684314307759282\\
390	0.00244402864471073\\
391	0.00449614394592142\\
392	0.00631405219765034\\
393	-0.014085010316821\\
394	-0.00395310590133051\\
395	-0.00239645363977263\\
396	0.00491670745587392\\
397	-0.00333476564842817\\
398	-0.00458873148120559\\
399	-0.0196429901424717\\
400	0.0167131443095781\\
401	0.00525443489431427\\
402	-0.355077284889524\\
403	-0.00539667699651867\\
404	0.00387353661930208\\
405	0.00672819455126963\\
406	0.0133177810143757\\
407	-0.260571463999282\\
408	0.00444577892854485\\
409	-0.00327747417331504\\
410	0.00416584878331822\\
411	0.00771624841127121\\
412	0.0043564944290167\\
413	0.000458847625217282\\
414	0.00242151754202787\\
415	0.00333782073551695\\
416	0.0061564481706019\\
417	-0.00380192511325914\\
418	0.000219169602807623\\
419	0.000273869790972863\\
420	0.000775893093381422\\
421	0.00123109854580731\\
422	0.00322100519383085\\
423	0.00534233823984283\\
424	-0.0231422498702056\\
425	0.0135876948719972\\
426	-0.00166095547053783\\
427	0.00722092138852224\\
428	0.00747445251316694\\
429	-0.00578143888401567\\
430	0.00134161178804579\\
431	-0.00616568905030366\\
432	-0.0174853518342004\\
433	0.000981891902299812\\
434	0.0106578299603729\\
435	0.00821109911486222\\
436	-0.0126490980670627\\
437	-0.00259686407518782\\
438	-0.00445786665834991\\
439	0.00272110762403588\\
440	0.00241200330730797\\
441	-0.0130544977362623\\
442	-0.012158421337623\\
443	0.00373332224606263\\
444	-0.00757463473464685\\
445	-0.00563462568646665\\
446	0.00691285391249323\\
447	-0.0147054357042855\\
448	0.0102250367168502\\
449	0.00287659737952427\\
450	-0.00490341280143286\\
451	-0.00345480807234739\\
452	-0.0130944542556816\\
453	-0.00286590679365612\\
454	0.00370525742292046\\
455	-0.0109322878092734\\
456	0.00756988505573566\\
457	-0.0029468202877972\\
458	-0.0181118231073974\\
459	-0.00790257300334883\\
460	-1.00160109702944\\
461	0.0104080773148447\\
462	0.00360798808508748\\
463	-0.0127062888678881\\
464	-0.00966473671065638\\
465	0.00797567279291416\\
466	-0.0559483084039948\\
467	0.00796740406548\\
468	-0.0160555649507842\\
469	0.00855308861058551\\
470	0.0109056595792754\\
471	-0.00125261066713876\\
472	0.00265386238138301\\
473	-0.00843438184398189\\
474	0.00171785757849937\\
475	0.00427483855535788\\
476	0.0159247324834767\\
477	-0.00101231124181559\\
478	0.164158208835416\\
479	-0.000354123505144399\\
480	0.00258789181137175\\
481	0.000217639139525085\\
482	-0.00915262277579933\\
483	0.00918190737785811\\
484	0.00857984665706555\\
485	-0.00806702809710425\\
486	0.0123571961460265\\
487	0.0183453648363502\\
488	-0.998446432961805\\
489	-0.000631862448407795\\
490	0.0108738415751532\\
491	0.000619645191619743\\
492	-0.00980383302543626\\
493	-0.00386951206490341\\
494	0.00531552677352305\\
495	-0.00921544438680149\\
496	-0.00740070129891392\\
497	-0.00845660704469359\\
498	0.0072392447088099\\
499	-0.0242429851509009\\
500	0.0057569934610694\\
501	0.00424597037518918\\
502	-0.635641754758433\\
503	0.0079979415354349\\
504	0.0226784940857356\\
505	-0.0194624481149465\\
506	0.000852054837406925\\
507	-0.0990564440599328\\
508	-0.0159765967918619\\
509	-0.000512241511398481\\
510	-0.0444650482843886\\
511	-0.0157920585993112\\
512	-0.103829991374683\\
513	0.017611282308023\\
514	0.00139084728996909\\
515	0.00495667220726652\\
516	0.000524891564626828\\
517	0.249127904008982\\
518	-0.0158767682945259\\
519	0.00612936902005351\\
520	0.0146704709166431\\
521	-0.0175153371308775\\
522	-0.00064913856680305\\
523	0.281313423580956\\
524	-1.26778604449949\\
525	0.00902878647415517\\
526	-0.000656438396088778\\
527	0.693734955320828\\
528	0.0123209720864667\\
529	0.00678076329877686\\
530	0.00564998030144746\\
531	-0.000495062526618156\\
532	-0.00806611483625464\\
533	-0.00608504110629053\\
534	-0.0172376201479371\\
535	0.000667950598076596\\
536	0.00315903401761055\\
537	0.0117974451324445\\
538	-0.0126731373694081\\
539	-0.00134774715144376\\
540	-0.0103161973967372\\
541	0.00843421887102254\\
542	-1.5529312534407\\
543	-0.00504904955666125\\
544	-0.0124562982810454\\
545	0.00762156960911302\\
546	0.000596646983182717\\
547	-0.152787456656845\\
548	0.0037746668998332\\
549	-0.0124970186380461\\
550	-0.00103272866487567\\
551	0.00518410414516838\\
552	0.0325802677919019\\
553	0.083886811991631\\
554	-0.0215684103639444\\
555	-0.00107998358532503\\
556	-0.00430593592024527\\
557	0.00524847399375055\\
558	-0.00149555618609465\\
559	-0.00328714532061058\\
560	0.00619958723156641\\
561	-0.0037822047623559\\
562	-0.0165186280184022\\
563	-0.00764497109814556\\
564	-0.00749537283876662\\
565	0.000698615201211485\\
566	-0.0113460852515154\\
567	-0.0106732187702304\\
568	-0.00740846672586858\\
569	-0.000371146797725445\\
570	-0.00213357042227802\\
571	-0.000635096605840364\\
572	0.000828820138939964\\
573	0.0016382560804062\\
574	-0.000970845601504437\\
575	0.00012617051964739\\
576	0.00573567717339774\\
577	0.00331897354200473\\
578	0.00721824358960527\\
579	-0.00586803954691185\\
580	-0.0185277178097885\\
581	0.00701280251538181\\
582	-0.0178183195165064\\
583	0.00465289340360077\\
584	0.00248633061698739\\
585	-0.0209986229152235\\
586	-0.00477175189796209\\
587	-0.0227592507876063\\
588	0.00981266560533205\\
589	-0.00313461577987083\\
590	-0.0030628042874365\\
591	0.00459880327414737\\
592	-0.0257819616578399\\
593	0.00630447087572061\\
594	0.00545448693462129\\
595	-0.0096215781762934\\
596	0.00716352510920549\\
597	-0.0202344649229052\\
598	-0.0248167910185413\\
599	-0.000290846163633085\\
600	0.00405106094853712\\
601	0.018398481756815\\
602	0.000810985260621955\\
603	-0.00480873725456669\\
604	-0.0159853222877539\\
605	-0.00893858234499196\\
606	-0.00377914760906233\\
607	0.00940539231182604\\
608	-1.63350940854172\\
609	-0.00619287749581336\\
610	0.00862608945167753\\
611	-0.00854778429303281\\
612	-0.0178341678064664\\
613	0.00949304003604276\\
614	0.0185123561282806\\
615	0.00981922094172538\\
616	0.00550781703724813\\
617	-0.00369091667765001\\
618	-0.0323021688802565\\
619	-0.0121245803669709\\
620	0.000567817904603953\\
621	-0.00767842301673432\\
622	0.0208178837810118\\
623	-0.0105981524062618\\
624	-0.023771509864767\\
625	0.879190823513951\\
626	0.00987474050895778\\
627	0.00797764715473392\\
628	-0.00329597846567611\\
629	-0.0179046008405923\\
630	-0.0327526032929088\\
631	-0.0103836622568233\\
632	-0.00559282959826789\\
633	-0.0159631223293753\\
634	0.0603014974290881\\
635	0.605043486616119\\
636	-0.00660120871330456\\
637	-0.615913312766405\\
638	-0.00298554068788961\\
639	0.0075772676949992\\
640	-0.46012376114733\\
641	-0.00923232684779058\\
642	0.729874808173562\\
643	-0.00979688529703498\\
644	0.00680153661366516\\
645	0.00516050303980682\\
646	-0.00923628459034403\\
647	-0.0163050609610419\\
648	-0.00409023771851275\\
649	-0.0519227147604548\\
650	0.000505946875241914\\
651	8.34893538586219e-05\\
652	0.576852312961087\\
653	0.00859947132756812\\
654	0.0086566092457663\\
655	-0.0673710649419424\\
656	0.00914874926197511\\
657	0.0176802044083956\\
658	0.0113470557205742\\
659	-0.0121957187296943\\
660	0.066007070642165\\
661	-0.00294568678597347\\
662	-0.00918468841623275\\
663	-0.0158756022907703\\
664	-0.012633210173626\\
665	-0.00459510599947098\\
666	-0.00527246683431522\\
667	-0.0603869713027085\\
668	-0.00936749870373938\\
669	0.00729724854904077\\
670	-0.00374796221445003\\
671	0.0163634662365907\\
672	-0.0330145365738416\\
673	0.00155223345660329\\
674	0.0493710099638942\\
675	-0.00702349563845217\\
676	0.0123556097504052\\
677	0.0110480998064998\\
678	-0.00618864552762445\\
679	0.0284851883771045\\
680	-0.00645480820541269\\
681	0.00822654117212939\\
682	-0.0100795321490622\\
683	-0.0254295369211335\\
684	-0.00713053081516106\\
685	0.0138174407952065\\
686	0.00328292059062668\\
687	0.00286955219253975\\
688	-0.0042046901164655\\
689	-0.00684687000089047\\
690	-0.0172631345543621\\
691	0.0102267216542707\\
692	0.0123469457454535\\
693	0.00849880421217035\\
694	-0.000587085598153883\\
695	0.0165471897236916\\
696	-0.00695644899430099\\
697	0.0020122526580692\\
698	0.00199622801242198\\
699	0.00156102761214732\\
700	-0.000338705221177154\\
701	-0.0149016272126618\\
702	-0.00848929980718686\\
703	-0.0068063117661288\\
704	0.0136843514437304\\
705	0.0013190332048607\\
706	-0.0114595538856151\\
707	-0.0148972276289452\\
708	0.000381649486441977\\
709	0.00824431535913433\\
710	-0.000135757152402971\\
711	-0.000861076172458773\\
712	0.00365925959107341\\
713	0.00606433597648936\\
714	-0.00950283817218925\\
715	0.0170830783965074\\
716	-0.0140255356703834\\
717	-0.00487691396959785\\
718	-0.00490200804043876\\
719	-0.0103914403826047\\
720	0.0151303712242411\\
721	-0.0126057172427897\\
722	-0.0161618727553993\\
723	0.00247490969680585\\
724	0.0155032265417293\\
725	-0.00841164268501015\\
726	-0.0145541410846512\\
727	0.0529346472105202\\
728	-0.000761551817720685\\
729	0.0234951797979183\\
730	-0.000213150679879244\\
731	-0.0104737056270216\\
732	-0.016284793097761\\
733	-0.00834699616623143\\
734	-0.0139312827620078\\
735	0.000454887209325288\\
736	0.0036838097518302\\
737	-0.00716974267689197\\
738	-0.00901668184772196\\
739	0.03293719877995\\
740	0.00325737238618914\\
741	-0.0073622235982979\\
742	0.00436527989650328\\
743	-0.0179711602969179\\
744	0.243601429640586\\
745	0.00287965779646216\\
746	0.0190574169459983\\
747	-0.0194204299955218\\
748	0.0199799882120075\\
749	-0.000974770622307361\\
750	-0.167872134824841\\
751	-0.00700936006468032\\
752	-0.0185506989680561\\
753	0.000419765402748819\\
754	-0.771000897300143\\
755	0.0125931470783243\\
756	-0.00167348605904846\\
757	0.00725165842470361\\
758	0.0142690686797054\\
759	-0.00434218572186241\\
760	0.385662081898457\\
761	-0.0222533385544359\\
762	-0.00564085821803042\\
763	-0.00813287849230952\\
764	0.00494742969918149\\
765	-1.23782669114299\\
766	0.136695298772508\\
767	-0.0053002245371628\\
768	-0.0195402908604025\\
769	0.0122007073771649\\
770	-0.00454675989654464\\
771	0.00655882691712303\\
772	-0.000530320591354031\\
773	-0.00341818812680038\\
774	0.00291964694295243\\
775	-0.00205075080616604\\
776	0.00497865844372881\\
777	0.13279505427015\\
778	0.0102559862350231\\
779	0.222420454375536\\
780	-0.00642506859801911\\
781	-0.00502949568891828\\
782	0.00614997508353301\\
783	0.00193162849698458\\
784	0.024440543606055\\
785	0.00517674887917886\\
786	-0.013978081929895\\
787	-0.0227017365369111\\
788	0.995750477054827\\
789	-0.124810080727541\\
790	-0.013510052601571\\
791	-0.00225322922798958\\
792	0.00987857942822921\\
793	-0.0213039890468394\\
794	0.0126568881460039\\
795	0.0133284709230978\\
796	-0.00117532028520164\\
797	0.000937348001256874\\
798	-0.00246041892106799\\
799	0.0504701804666299\\
800	-0.0121536406641292\\
801	0.00829423387659104\\
802	-1.19245753858382\\
803	-0.153128791427165\\
804	-0.00861158468815853\\
805	-0.00482134329783293\\
806	0.0235432538257386\\
807	-0.00724145645844511\\
808	0.00572437000398631\\
809	-0.00309306756397654\\
810	-0.00763301958470767\\
811	0.0108429991688707\\
812	-0.00910597833505639\\
813	0.143749952390147\\
814	-0.0053530909741825\\
815	0.0105459352899963\\
816	0.000976463089215304\\
817	0.0107462174881478\\
818	0.0187302900411575\\
819	-0.0093995678976517\\
820	-0.00741578005758\\
821	-0.00361784490443\\
822	-0.0137722397715313\\
823	-0.00234969173090593\\
824	-0.00466162815443271\\
825	-0.0185662031888557\\
826	0.00957280486676837\\
827	0.003606269186624\\
828	-0.0140966758265445\\
829	0.00155515669331531\\
830	0.00754217533924337\\
831	-0.0110227669865862\\
832	0.00524722090302995\\
833	0.0087418157948432\\
834	0.0357897712627472\\
835	-0.0287671285392842\\
836	0.00339828765013338\\
837	-0.0105581615433157\\
838	-0.0217682769018518\\
839	-0.0171929305906371\\
840	0.00224508143115981\\
841	-0.00250258769089516\\
842	-0.00157298917688255\\
843	0.0114066730810128\\
844	0.00345176472002648\\
845	-0.000646701688843606\\
846	-0.00855531502704923\\
847	-0.00360051763585294\\
848	-0.00612752599445688\\
849	-0.0106430999899933\\
850	0.00621699878826597\\
851	-0.0157882165145214\\
852	-0.008473544835788\\
853	0.0109763534841164\\
854	0.00744277294581423\\
855	-0.0778355752763136\\
856	-0.00204747912000208\\
857	-0.00879553806302924\\
858	-0.071146083774294\\
859	0.0124079670537141\\
860	0.00980526504692413\\
861	-0.0153685595405846\\
862	-0.00485693873443343\\
863	0.0141840526015075\\
864	-0.00456891291772706\\
865	0.000347704121307389\\
866	-0.011323695757639\\
867	-0.0590590700729867\\
868	0.845568875104997\\
869	0.0134177970496732\\
870	-0.0138411985604809\\
871	-0.00865085678720598\\
872	-0.0209950630705041\\
873	-0.0141057438283194\\
874	0.00774788925089887\\
875	0.0109451468585369\\
876	-0.00733808947739536\\
877	-0.00698365951158389\\
878	-0.195010899929029\\
879	0.00153357573745087\\
880	-0.00137482722158118\\
881	-0.00700087461826248\\
882	0.172516999802199\\
883	-0.00898188621471731\\
884	-0.125874859964455\\
885	-0.014847079863506\\
886	0.00121870839412606\\
887	0.8216293343049\\
888	-0.000210780773031015\\
889	0.0754333762858908\\
890	0.0118386571135316\\
891	0.0353038750468658\\
892	-0.00873679427298554\\
893	0.0232339748369994\\
894	-0.0157797769261371\\
895	-0.00802341489432015\\
896	0.0339533348027833\\
897	-0.0107981136629715\\
898	0.00681098875995602\\
899	-0.00158856755293011\\
900	-0.00311976809690741\\
901	0.0261618740949943\\
902	-0.0117374364452416\\
903	0.000382572345064845\\
904	-0.00718889429235248\\
905	-0.0102491854769762\\
906	-0.540916014751158\\
907	-0.00566883775041992\\
908	0.00107486207726724\\
909	0.00645807681657958\\
910	-0.0185145269626335\\
911	-0.12382429101699\\
912	-0.00335349766963548\\
913	0.030154119922098\\
914	5.00204203337363e-05\\
915	-0.0070415358529766\\
916	-0.789311836121033\\
917	-0.00628436327704352\\
918	0.0150411189737875\\
919	-0.00539809058317184\\
920	0.00604035000019991\\
921	-1.27495177063711\\
922	-0.00313332505247371\\
923	0.010871914165273\\
924	-0.00580469817288362\\
925	0.00952424482816168\\
926	-0.154208128969293\\
927	-0.00790875237978417\\
928	0.0160646323698617\\
929	0.0110574390434646\\
930	-0.00412892236861015\\
931	0.0412404892693673\\
932	-0.0103715109186139\\
933	-0.0346659606675159\\
934	0.000603743233693389\\
935	-0.00156587985437084\\
936	-0.00714510054931345\\
937	-0.014055138135389\\
938	-0.00360068128461498\\
939	-0.00203162201040907\\
940	-0.0862670177256257\\
941	0.0215376803209287\\
942	0.00693165906586446\\
943	0.0341642092384106\\
944	0.00344340182623492\\
945	-0.00134837840339336\\
946	0.0114541289319004\\
947	-0.0113067829788397\\
948	0.00250675054926056\\
949	-0.0101382228120739\\
950	-0.0120115909331657\\
951	0.0159702392396208\\
952	0.0020252108610747\\
953	0.0251785459233518\\
954	-0.00590837331985717\\
955	0.017491953735711\\
956	0.221961635437287\\
957	0.00908698076803206\\
958	1.02042197752412\\
959	1.00525357189319\\
960	0.0218341906708435\\
961	-0.0104904726464221\\
962	-0.00729534745482895\\
963	-0.0184553478694364\\
964	0.0219636804040106\\
965	-0.00557602186436548\\
966	0.435263978130625\\
967	0.0046727225730074\\
968	-0.267659485723911\\
969	-0.00114999143109017\\
970	-0.00797022903480077\\
971	0.0461570956532574\\
972	-0.00505545510880134\\
973	-0.109810253441072\\
974	0.0159526534104501\\
975	-0.00850107678266264\\
976	0.356136876246029\\
977	-0.00948794079153296\\
978	0.00406778423280212\\
979	0.0139118957090396\\
980	-0.00888445632482954\\
981	-0.0115267203759262\\
982	-0.0133547538338571\\
983	0.165105220942233\\
984	-0.00922601576305399\\
985	0.00537171232286114\\
986	0.0251922488446518\\
987	0.0124796980887263\\
988	-0.00632032307138168\\
989	0.00070462618374709\\
990	0.127318937850133\\
991	0.0224715950556983\\
992	0.00541064024313442\\
993	0.0268310664222341\\
994	0.00989770137902854\\
995	-0.000665788944241571\\
996	0.0151225884410955\\
997	0.015910829549996\\
998	0.00856624187873919\\
999	0.00303864642268244\\
1000	0.00416690008103452\\
1001	0.00871536395777001\\
1002	-0.0257564269852536\\
1003	0.0036204447748554\\
1004	-0.0109779448959057\\
1005	0.0117748980105058\\
1006	0.000580195054807414\\
1007	-0.000742392096812054\\
1008	0.0127856466377323\\
1009	-1.22417142324708\\
1010	0.00528519951314391\\
1011	-0.000563196633811154\\
1012	0.0785528055060043\\
1013	0.0024808765526346\\
1014	-0.00600823793773701\\
1015	0.00774020229151175\\
1016	0.00397982991035321\\
1017	0.0141061869913995\\
1018	-0.0133797208935147\\
1019	-0.023986655987256\\
1020	-0.0105672866006085\\
1021	0.00988605076278056\\
1022	-0.148681700821794\\
1023	-0.00472915927450188\\
1024	0.00622967576725742\\
1025	-0.00145791554611594\\
1026	0.00601091904647637\\
1027	-0.886241519101791\\
1028	0.00180840818100057\\
1029	0.00748443464931771\\
1030	0.0101293032710911\\
1031	0.00860673196732746\\
1032	-0.020413835151832\\
1033	0.0114894954871085\\
1034	-0.0188089425232031\\
1035	-0.0115288913972392\\
1036	0.0126985350881757\\
1037	-0.0490119155042222\\
1038	-0.0277215609516816\\
1039	0.00190812482893551\\
1040	0.00209352543305993\\
1041	-0.00135280412056852\\
1042	-0.00915134518589229\\
1043	-0.0104619407622299\\
1044	-0.00878510193294455\\
1045	0.0106302015372009\\
1046	0.00198827115531332\\
1047	-0.000440385809299769\\
1048	-0.0216252136839394\\
1049	0.0163677734561062\\
1050	-0.0010461809802243\\
1051	-0.00849986873900407\\
1052	-0.0144426757304676\\
1053	-0.00939952375694983\\
1054	-0.00465791339866021\\
1055	-0.00378584933429382\\
1056	0.00886954479688727\\
1057	0.00417078642587986\\
1058	0.0078163065271835\\
1059	1.67764317854148\\
1060	-0.00737125299222246\\
1061	0.0147737208906701\\
1062	0.0063538616846725\\
1063	0.000900830427603867\\
1064	-0.0133334449025162\\
1065	-0.0062695854681196\\
1066	-0.00276197612423615\\
1067	-0.00971831645529403\\
1068	2.35397436643581e-05\\
1069	-0.780360251238316\\
1070	-0.00921013232513765\\
1071	-0.00322443859479751\\
1072	0.00528501397925648\\
1073	1.42716659285794\\
1074	0.021805500562435\\
1075	0.00391071722780353\\
1076	-0.00471513920312593\\
1077	-0.000798676359828488\\
1078	-0.0039111652641034\\
1079	0.254214241080828\\
1080	-0.00633082901656874\\
1081	0.00656184411902271\\
1082	-0.00748630932763067\\
1083	0.00812515950856305\\
1084	-0.00820425835620746\\
1085	-0.00222229778788448\\
1086	0.00478835808319198\\
1087	0.0191104953118865\\
1088	0.0027718306778541\\
1089	0.0199827204217623\\
1090	0.00915034323277764\\
1091	0.0058314317339402\\
1092	-0.00101142305618027\\
1093	-0.0168791097233826\\
1094	0.011884467767608\\
1095	-0.00652887214079082\\
1096	0.00266536807594242\\
1097	-0.00648820920861513\\
1098	0.0398286680909574\\
1099	0.0154285583709488\\
1100	0.0048322549723389\\
1101	-0.0034744114022469\\
1102	0.000748300454605977\\
1103	0.00106134465143089\\
1104	-0.00484896186027651\\
1105	-0.00220313212918222\\
1106	-0.00601818788773791\\
1107	0.00491453420803307\\
1108	-0.034097497256107\\
1109	-0.00995616396974386\\
1110	0.00895311930046647\\
1111	-0.00875665085844315\\
1112	-0.0152082886370463\\
1113	-0.00864282272563576\\
1114	0.00157604510622395\\
1115	0.0227915851156417\\
1116	-0.000276098194772568\\
1117	0.0352023840535113\\
1118	0.0127525082883472\\
1119	0.00841944879005844\\
1120	0.00762800325789806\\
1121	0.00144283426067595\\
1122	-0.00388231779203374\\
1123	0.000718427717183833\\
1124	0.00599206712587441\\
1125	-0.00360712087993605\\
1126	0.00321363806593803\\
1127	-0.00243632470066243\\
1128	0.00428675936736803\\
1129	-0.00973554701912537\\
1130	-0.00470899738809897\\
1131	-0.00142513978128385\\
1132	-0.137246746791942\\
1133	0.014814658518706\\
1134	0.0206053344656172\\
1135	0.00488129681345717\\
1136	0.00340249491638873\\
1137	0.0128316603350763\\
1138	-0.0039666197135203\\
1139	0.0132940697156041\\
1140	-0.00124258755721422\\
1141	0.00371473168687491\\
1142	-0.969470374125901\\
1143	0.00414616463135133\\
1144	-0.00258336442520259\\
1145	0.017473764235516\\
1146	-0.00298479157098111\\
1147	-0.184865426806875\\
1148	-0.000437295294803051\\
1149	-0.0056614570499044\\
1150	0.0142492805563866\\
1151	-0.0105511674495972\\
1152	-0.00203280412566754\\
1153	0.0038198233860544\\
1154	-0.183491070206876\\
1155	-0.00703634898164543\\
1156	0.00741247628300694\\
1157	-0.00128655183854636\\
1158	0.0147989589709761\\
1159	-0.00633552589364032\\
1160	-0.0133724565551617\\
1161	-0.00109885675608019\\
1162	0.0407940921112582\\
1163	0.00215399495380945\\
1164	1.04773174093111\\
1165	0.0181779757060214\\
1166	-0.00389862114743952\\
1167	0.0277291609624047\\
1168	-0.0174685854543215\\
1169	0.00296445863916916\\
1170	-0.00317189299863275\\
1171	-0.00790642382320378\\
1172	-0.00989001519433373\\
1173	0.00702969953624748\\
1174	0.00607216690369176\\
1175	-0.0153236022162102\\
1176	-0.00397491823310151\\
1177	0.00817146945546194\\
1178	0.00154818503532713\\
1179	0.0480342104578626\\
1180	0.00209329975749794\\
1181	-0.0147573971161502\\
1182	-0.00773382898442314\\
1183	-0.0167443509588439\\
1184	-0.00341690356420201\\
1185	-0.0109149858638215\\
1186	-0.0106189480237502\\
1187	0.0183389451704617\\
1188	0.00534706267657175\\
1189	-0.039796051957268\\
1190	0.00210001092346023\\
1191	-0.00810272922634488\\
1192	-0.00550729424267404\\
1193	1.00622377255799\\
1194	-0.000378972928688199\\
1195	0.0182515103729189\\
1196	-0.0166758961301198\\
1197	-9.59374619594714e-05\\
1198	-0.0100815066361013\\
1199	0.0138551236492402\\
1200	0.00731726668717439\\
1201	-0.0048109198287535\\
1202	-0.00755578378274313\\
1203	-0.0742964415800247\\
1204	-0.00927317778451855\\
1205	0.0524431616569262\\
1206	-0.0245931303630804\\
1207	-0.00945302758512039\\
1208	0.00803367404954124\\
1209	-0.0223563937679323\\
1210	-0.0517255370516051\\
1211	0.00742449556650161\\
1212	0.00842541529535647\\
1213	0.00434140787990739\\
1214	-0.000620544126193345\\
1215	0.00894493987022099\\
1216	0.0172185380523245\\
1217	0.0189952646251842\\
1218	-0.00207122713636789\\
1219	-0.00853499407812811\\
1220	0.0799298270217291\\
1221	-0.781847032125562\\
1222	0.00784553974422317\\
1223	-0.0108447151358094\\
1224	-0.019946421185525\\
1225	-0.382731172628963\\
1226	-0.187073518898165\\
1227	0.00130620802420943\\
1228	-0.0125813262791171\\
1229	0.0179826583987878\\
1230	0.878910856158951\\
1231	-0.548140677087134\\
1232	0.0158306560856524\\
1233	-0.0592620041308184\\
1234	-0.000914686085861297\\
1235	-0.526230652925881\\
1236	-0.0166219266928628\\
1237	0.0100910610923392\\
1238	0.00548659258785976\\
1239	0.00866706254875369\\
1240	-0.0238046751651158\\
1241	0.0110612266331536\\
1242	0.00402804912038754\\
1243	0.00897955370819103\\
1244	0.00565114485514584\\
1245	-0.00253251210379264\\
1246	-0.00796110081185957\\
1247	-0.0125829342359926\\
1248	-0.0135177282436158\\
1249	1.84592962037867\\
1250	0.013453764719305\\
1251	-0.00280813037304626\\
1252	0.0139603720683129\\
1253	-0.00103075090709765\\
1254	0.0206175740877363\\
1255	0.0402757269478859\\
1256	-0.0103319591544412\\
1257	-0.00896342289007079\\
1258	-0.0174921748674064\\
1259	0.0210674215059139\\
1260	0.0118108723482274\\
1261	0.00339080727032008\\
1262	0.00701102335085233\\
1263	0.0149345731560791\\
1264	-0.0291708332978328\\
1265	0.00696284714197923\\
1266	-0.00666988353104825\\
1267	-0.00942973471635733\\
1268	-0.0216894109675961\\
1269	-0.00227123709154219\\
1270	-0.00187723771298501\\
1271	-0.0023120408419069\\
1272	-0.00738175500031234\\
1273	-0.013992775600725\\
1274	0.00161316924217859\\
1275	-0.0179145129020026\\
1276	0.0208492965797065\\
1277	0.00266781622036498\\
1278	0.00615252837598156\\
1279	0.0112336584970995\\
1280	0.0100365733597098\\
1281	0.00830426901755638\\
1282	-0.00890335876915428\\
1283	-1.42436029683335\\
1284	0.0128034286379872\\
1285	-0.00780494028459369\\
1286	-0.0121769126868733\\
1287	-0.026115651856138\\
1288	-0.00569405743282253\\
1289	-0.00891243850394328\\
1290	0.0132627627366359\\
1291	-0.00307605029259904\\
1292	0.00799162311685506\\
1293	-0.0245715288153429\\
1294	0.00103993395753437\\
1295	-0.00352803279898653\\
1296	-0.00849189595910138\\
1297	0.00905410722200545\\
1298	0.0172019037304648\\
1299	-0.0192364984453207\\
1300	-0.0116026274898746\\
1301	-0.0164805977146852\\
1302	0.00550886542115428\\
1303	-0.00411353503643035\\
1304	0.00933408101823092\\
1305	-0.00512294233791067\\
1306	-0.00603205343681682\\
1307	0.0022070311093191\\
1308	0.00054241325542522\\
1309	0.0142760177615234\\
1310	-0.0086711614808592\\
1311	0.000670046198328424\\
1312	-0.0148306494494512\\
1313	0.0139626395135747\\
1314	-0.000801583976096357\\
1315	0.000226874302961634\\
1316	0.00830100946783689\\
1317	-0.00667679484313729\\
1318	0.00369524014361862\\
1319	0.000148387302779712\\
1320	0.00198416670183904\\
1321	0.00142175627788704\\
1322	-0.0138002195640174\\
1323	0.0139915329888877\\
1324	-0.0153239621811478\\
1325	-0.00059860082753839\\
1326	-0.00294116984982976\\
1327	0.002651099523049\\
1328	-0.0121694835750336\\
1329	0.0291075232527901\\
1330	0.0109276020380965\\
1331	-0.0154139944973589\\
1332	-0.00766870707680514\\
1333	-0.00939491755049513\\
1334	-0.00210988659406674\\
1335	-0.00286082193741822\\
1336	-0.00928661897498053\\
1337	0.00856502086719145\\
1338	-0.00148246532395826\\
1339	0.00630849416180192\\
1340	-0.00361150446816995\\
1341	-0.00618666939622363\\
1342	-0.0128205459898541\\
1343	0.00132545456534267\\
1344	-0.00802053458417966\\
1345	-0.0053866356227378\\
1346	-0.00244263616080533\\
1347	-0.0042193116065701\\
1348	0.000328508400477198\\
1349	-0.015815579104583\\
1350	0.00721332059667526\\
1351	-0.00687222362550751\\
1352	-0.0134605469950977\\
1353	0.0040933582792296\\
1354	0.0291002333519921\\
1355	-0.00530685257265084\\
1356	-0.00557185048610961\\
1357	-0.010337942078216\\
1358	0.00308469807702786\\
1359	-0.000463540199409259\\
1360	0.00244150781664142\\
1361	0.00242775314521448\\
1362	-0.00448404034387633\\
1363	0.00427428050457695\\
1364	0.0158888538515958\\
1365	-0.00910411942219225\\
1366	0.0658981259966529\\
1367	-0.0034996197115857\\
1368	-0.0107989696127843\\
1369	0.00364330691597498\\
1370	0.00492328508621968\\
1371	0.00229461721348251\\
1372	0.00962448599468501\\
1373	0.00664192918379801\\
1374	-0.0117608926676719\\
1375	0.000983588430985179\\
1376	-0.00191311146855672\\
1377	0.0062374063748616\\
1378	0.000957763103025031\\
1379	-0.000845598601137918\\
1380	-0.00475415642706424\\
1381	0.00473343306437945\\
1382	-0.0151906986778898\\
1383	0.0127147799737354\\
1384	-0.0172635645252364\\
1385	0.00850088888196905\\
1386	0.00970053831268909\\
1387	0.00136033888518343\\
1388	0.0115913204924513\\
1389	0.0141203093002589\\
1390	0.00241571381886762\\
1391	-0.00449665186169609\\
1392	-0.00566575834481714\\
1393	-0.00365552338423973\\
1394	0.0121826572030647\\
1395	-0.013992994213254\\
1396	-0.00711928519496723\\
1397	-0.0113663053759239\\
1398	0.000381455726920429\\
1399	0.0074174612175644\\
1400	-0.0043276672770081\\
1401	-0.00270589573521717\\
1402	0.00905146736702918\\
1403	-0.0415059296821819\\
1404	-0.0089549394289326\\
1405	0.00657226135366699\\
1406	-0.00156313638385948\\
1407	-0.0058947551431138\\
1408	-0.027815545674249\\
1409	0.00699941594822521\\
1410	-0.00851003796233227\\
1411	-0.00052135929024016\\
1412	-0.00917653332609348\\
1413	0.0343562431914859\\
1414	0.00345922273779729\\
1415	0.0024401804557599\\
1416	0.0126995937600036\\
1417	-0.00295433369878131\\
1418	0.00124429035166312\\
1419	-0.00358646287720738\\
1420	-0.000115492198004322\\
1421	0.00663816475025674\\
1422	0.0203286928025786\\
1423	0.00607700670840629\\
1424	0.00893814422398764\\
1425	-0.00509314751386733\\
1426	-0.00155275649053274\\
1427	1.60787258141698\\
1428	-0.00385956362010852\\
1429	0.00646631253350228\\
1430	-0.0113273332629916\\
1431	-0.00488797523113239\\
1432	0.0272151971901982\\
1433	-0.00680845146468273\\
1434	0.00453467466068062\\
1435	0.0184509883588544\\
1436	-0.0103777266130819\\
1437	0.00351278483175356\\
1438	1.24661783803429\\
1439	0.00398889796726906\\
1440	0.0974636402394445\\
1441	-0.00141059252206828\\
1442	0.0208651587654925\\
1443	-0.0131043629695257\\
1444	-0.00457758685868142\\
1445	-0.0221978768711049\\
1446	0.00243627541281008\\
1447	0.00640253730926916\\
1448	-0.280733203983209\\
1449	0.000326371120361805\\
1450	0.067680665639805\\
1451	-0.00415731131928661\\
1452	0.00935740457685611\\
1453	0.00079429403857194\\
1454	-0.00722830710758945\\
1455	0.0225713012759215\\
1456	-0.00796647116239855\\
1457	0.0127773621805432\\
1458	-0.0149913070565069\\
1459	0.00358950680353158\\
1460	-0.118516855179628\\
1461	-0.0129513916741751\\
1462	-0.00232980805223844\\
1463	0.00524504855695122\\
1464	-0.00905592304580617\\
1465	1.40431848127971\\
1466	0.0396131438517764\\
1467	0.00930784397546158\\
1468	-0.00748140655551505\\
1469	-0.0111123254291248\\
1470	-0.0218483656223689\\
1471	-0.0182119444322191\\
1472	0.0178908130442929\\
1473	-0.000218179248802488\\
1474	0.0107088644624586\\
1475	0.0377762454655898\\
1476	-0.00791015520507135\\
1477	0.0143927353776679\\
1478	0.0179826612814533\\
1479	0.00382581226648438\\
1480	0.00924665256974362\\
1481	-0.412100713329408\\
1482	0.00670174263435927\\
1483	0.0725996525586704\\
1484	0.00586423767378953\\
1485	0.00579157543024639\\
1486	-0.0019401232143216\\
1487	-0.00463975166073348\\
1488	0.0896608772651859\\
1489	0.000633544925885848\\
1490	0.0096974393778143\\
1491	-0.941836064801019\\
1492	-0.122363947438286\\
1493	-0.286291187064343\\
1494	0.0248041803153008\\
1495	0.0195722687209595\\
1496	-0.0354467567840351\\
1497	-0.0149858827044065\\
1498	-0.0119300118356973\\
1499	0.0172598732752732\\
1500	0.00957569516945475\\
};
\addlegendentry{ADMM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1500	0\\
};
\end{axis}
\end{tikzpicture}%

==> ADMM_L1_noiseless_codes_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1500,
xlabel={Coefficient Index},
ylabel={Coefficient Value},
ylabel style={yshift=-0.35cm},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,font = \footnotesize}
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.18869948065387\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	1.98554285176078\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	1.50258124655442\\
128	0\\
129	-1.5040232020947\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	1.58819175597135\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	-1.89502475345989\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	1.88025731084872\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	-1.72066572260451\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	-1.35655217745014\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	-1.2423337076528\\
316	0\\
317	0\\
318	-1.38793284008545\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	1.06569674345958\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	-1.32858668873211\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	-1.05597281255432\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	-1.47920254376543\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	-1.22082777021295\\
525	0\\
526	0\\
527	1.59305074471706\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	-1.70826374799924\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	-1.6413284889617\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	1.40000617122301\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	-1.62430598033825\\
638	0\\
639	0\\
640	-1.21101141841864\\
641	0\\
642	1.82851831860837\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	-1.36135070734832\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	-1.60284396318621\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	1.19093670883391\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	-1.40096077293786\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	1.24125662922521\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	1.1004879710755\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	-1.4062613999933\\
917	0\\
918	0\\
919	0\\
920	0\\
921	-1.55254241637458\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	1.6045841159694\\
959	1.25586723097894\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	1.38816267426303\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	-1.47858791384057\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	-1.07126934765496\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	1.61332229546867\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	-1.21675297931097\\
1070	0\\
1071	0\\
1072	0\\
1073	1.52330677780699\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	-1.22720703202932\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	1.30053042505264\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	1.16835624086308\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	-1.62010105345847\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	1.80380246553959\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	1.83377224558684\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	-1.44486409531085\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	1.68333964329654\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	1.45233214980485\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	1.74898875657872\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	-1.985920803848\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
};
\addlegendentry{True Sparse Code};

\addplot[ycomb,color=red,solid,mark=square,mark options={solid}] plot table[row sep=crcr] {%
1	0.000127059561496423\\
2	0.000135586710383645\\
3	4.48326341771996e-06\\
4	-0.000114175593581227\\
5	-2.48358087687463e-05\\
6	0.000123884863097883\\
7	3.56671897396962e-05\\
8	1.1927553440107\\
9	-2.69222357054889e-05\\
10	6.68249438408308e-05\\
11	0.000109476156854691\\
12	-0.000106677126406231\\
13	-7.14888395940973e-05\\
14	0.000110817563390842\\
15	-6.21172969072154e-05\\
16	0.000107630246971989\\
17	1.9977427255307\\
18	8.08288903778486e-05\\
19	-1.98003425997257e-06\\
20	5.65266316656471e-05\\
21	0.000105155120767101\\
22	-0.00023220921875363\\
23	0.000123357694453484\\
24	-1.52552994737829e-05\\
25	-2.3422235618414e-05\\
26	0.000103574823981313\\
27	-0.000137621828865017\\
28	-1.70868685629346e-06\\
29	3.11022185068695e-06\\
30	-1.27635250647641e-05\\
31	9.61812009696804e-05\\
32	6.6540411055036e-05\\
33	-0.000125394904870621\\
34	3.39243272437068e-05\\
35	5.51108085346791e-05\\
36	0.000116178488931023\\
37	0.000183167444106097\\
38	-5.6608704992793e-05\\
39	-4.62922332842501e-05\\
40	-8.91046844259926e-05\\
41	0.000155003128292376\\
42	0.000260601361611156\\
43	7.8943267521442e-05\\
44	2.75989675601633e-05\\
45	1.57667585534908e-05\\
46	0.000115549160784309\\
47	0.000174531689598585\\
48	3.30652580375504e-05\\
49	5.62995318472437e-05\\
50	5.32026981455492e-05\\
51	7.82553498431239e-05\\
52	5.95208333671832e-05\\
53	-1.92006810845853e-05\\
54	4.17361979526232e-05\\
55	-3.9626714295974e-06\\
56	6.86228535091636e-05\\
57	-3.94587166297875e-05\\
58	3.4922684892974e-06\\
59	-1.11418810480672e-05\\
60	1.66938317431521e-05\\
61	5.79110606578023e-05\\
62	-6.33800140154792e-05\\
63	3.02677279165042e-05\\
64	-1.64504738536603e-05\\
65	2.9604871419531e-06\\
66	4.8207322361147e-05\\
67	-2.61029194312505e-05\\
68	2.62594286578603e-05\\
69	-4.25908555324357e-05\\
70	5.09724950687679e-06\\
71	1.53696399822105e-05\\
72	-0.000112571417733215\\
73	-1.45973841609352e-05\\
74	-2.74136407668981e-05\\
75	4.04317971814417e-05\\
76	-7.5071395479003e-07\\
77	-0.000127792855423223\\
78	4.2255786055752e-06\\
79	0.000131126140917109\\
80	-5.27312820508663e-06\\
81	-6.26359822967071e-06\\
82	-5.10925503520416e-05\\
83	3.76935940858523e-05\\
84	-1.48507872021174e-05\\
85	-2.5629103143224e-06\\
86	9.4829365855373e-06\\
87	1.05909004364348e-05\\
88	3.3813692086981e-05\\
89	-0.00011496952624776\\
90	-7.4156285593609e-07\\
91	3.5183601692524e-05\\
92	8.69315438732357e-05\\
93	-2.78905206189921e-05\\
94	0.000126810737434348\\
95	-4.80974547531347e-05\\
96	4.0667105881795e-06\\
97	0.000154546913430046\\
98	-0.000101048491116762\\
99	5.50756410430344e-05\\
100	7.73897140633719e-05\\
101	-2.37538511498363e-05\\
102	0.000164266989034908\\
103	-2.88842792470444e-06\\
104	-0.000164139001849675\\
105	-1.74928581987111e-06\\
106	-2.31825025405489e-05\\
107	9.34435918302478e-05\\
108	0.000138652907107453\\
109	4.98050010762079e-05\\
110	-3.61409381153276e-05\\
111	-2.66421898437349e-05\\
112	2.53245797815696e-05\\
113	8.62179067702632e-05\\
114	0.000145184469996245\\
115	6.32617755906821e-05\\
116	-3.74085602099593e-05\\
117	-3.72959670538581e-05\\
118	-8.51985393595962e-05\\
119	-0.000176863165193061\\
120	-4.89451529671641e-05\\
121	1.6766577371965e-05\\
122	-9.28695336471245e-05\\
123	-9.98863038123716e-05\\
124	-0.000101264532002029\\
125	-3.06231361566096e-05\\
126	6.38306096047141e-05\\
127	1.5073917548881\\
128	-3.25179343799428e-05\\
129	-1.51153110631549\\
130	-3.17684158662831e-05\\
131	6.94693590616962e-05\\
132	-0.000156349266021357\\
133	1.58510821788554e-05\\
134	-7.0269221782837e-05\\
135	9.19677345889843e-06\\
136	7.75275213371989e-05\\
137	1.59272152558783\\
138	3.78979332894015e-05\\
139	-0.000130250330787364\\
140	-8.15667693967307e-08\\
141	4.37472041140578e-05\\
142	-0.000125698433077241\\
143	-1.85823151530835e-05\\
144	0.000173541106186198\\
145	1.83362882569954e-05\\
146	3.60237863173634e-05\\
147	2.40061724749286e-05\\
148	-4.94347216732694e-06\\
149	7.01679491377209e-05\\
150	2.7063286184481e-05\\
151	1.40801183712142e-05\\
152	0.000137420938431974\\
153	1.69416893824863e-05\\
154	-0.000238929632906067\\
155	-2.59763228944686e-05\\
156	4.17348913699736e-05\\
157	0.000197432712370388\\
158	5.84843057575463e-05\\
159	8.36997332775757e-05\\
160	1.44951219940089e-05\\
161	4.7617687040315e-05\\
162	0.000122934889074128\\
163	-1.73286197725122e-05\\
164	0.000215914770256582\\
165	-4.34098650837427e-05\\
166	3.27460463921328e-05\\
167	4.50522197258369e-05\\
168	-8.38561363688921e-05\\
169	-0.000124632808704911\\
170	6.42185086109686e-05\\
171	-1.38576771005454e-06\\
172	3.66391871484608e-06\\
173	-2.86134286686053e-05\\
174	-9.51668034901967e-05\\
175	-4.86480929818575e-07\\
176	-2.7448160264399e-05\\
177	-3.0880392048627e-05\\
178	0.000103110935690473\\
179	0.000172708409934492\\
180	1.47073403212325e-05\\
181	-4.72395997851567e-05\\
182	-6.72251090010972e-05\\
183	-1.90124383333691\\
184	-2.62118776425618e-05\\
185	3.61538202795391e-05\\
186	-3.00004300414652e-05\\
187	-6.6577836392488e-05\\
188	6.92489781461976e-06\\
189	-0.000161793470348852\\
190	-6.49217413410876e-05\\
191	2.16353651084196e-05\\
192	-4.24589924831858e-05\\
193	-0.000118136220851428\\
194	0.000101060857694469\\
195	-1.45399892658486e-05\\
196	1.23064396175558e-05\\
197	-2.54299511972115e-05\\
198	-0.000156939163558375\\
199	7.61623816813602e-05\\
200	2.60745727614334e-05\\
201	4.33750184997032e-06\\
202	-1.59421190783827e-06\\
203	3.07918953721204e-05\\
204	-0.000145516687357083\\
205	-5.47518193674805e-06\\
206	1.71644339528311e-05\\
207	2.27955837978077e-05\\
208	0.000192802413286013\\
209	2.02098986411302e-05\\
210	-2.0709650125821e-05\\
211	-3.36320811077553e-07\\
212	1.87169058701545e-05\\
213	6.25616555893702e-05\\
214	0.000148976772101906\\
215	4.07601837401608e-05\\
216	-1.5307776106812e-05\\
217	1.20803451172972e-05\\
218	-0.00013597964813882\\
219	-6.73102107049253e-05\\
220	-3.39346997640014e-06\\
221	4.2362162955517e-07\\
222	5.41881137362355e-05\\
223	-0.000118564169932076\\
224	-7.78376350198453e-05\\
225	-3.19633170597429e-05\\
226	1.3699671027247e-05\\
227	7.20469159438075e-05\\
228	4.63189150608501e-05\\
229	8.50460808974314e-05\\
230	1.78946166343965e-05\\
231	-1.06381997313475e-05\\
232	5.42456958108405e-05\\
233	0.000117893235974257\\
234	-3.91023686947469e-06\\
235	1.22009072900704e-05\\
236	-1.36556486568455e-05\\
237	2.61720340919311e-05\\
238	5.96337180342132e-05\\
239	-0.000110470122757966\\
240	2.42774244642709e-07\\
241	2.32553501928396e-05\\
242	-3.89093820268992e-05\\
243	-6.06254092574942e-05\\
244	3.24667414019478e-05\\
245	-5.0582430469095e-05\\
246	1.90377363899617e-05\\
247	-0.000111718372115257\\
248	-0.000151166486271696\\
249	8.07223707142204e-05\\
250	3.41433870277436e-05\\
251	2.05857367870337e-05\\
252	1.88967950012091\\
253	-2.62205437006801e-05\\
254	-6.94911875994951e-05\\
255	-5.74562973572984e-07\\
256	2.50127712500972e-05\\
257	-0.000105433222871729\\
258	-1.72837139044383\\
259	-3.24244363662758e-05\\
260	-4.05027582327516e-05\\
261	7.62308627038217e-06\\
262	-2.7842511227585e-05\\
263	9.55993355977358e-05\\
264	-1.3608858831491\\
265	7.98071819391241e-05\\
266	9.3814618493354e-06\\
267	4.58479122429196e-05\\
268	-5.02443545368606e-05\\
269	-2.42353234677479e-05\\
270	-6.60396525023764e-05\\
271	3.07442676823992e-05\\
272	0.000117464700154114\\
273	-0.000119787954118798\\
274	-6.73860860273259e-05\\
275	-1.00270460919234e-08\\
276	4.19050169628486e-05\\
277	0.000148688279280071\\
278	-4.91816793242232e-05\\
279	5.8914793097518e-05\\
280	2.29214963105466e-05\\
281	2.58166880117758e-05\\
282	9.73738477509185e-05\\
283	6.65218135663475e-05\\
284	2.70287121765185e-05\\
285	-3.45585739039289e-05\\
286	-1.7922670987714e-05\\
287	1.02089436256023e-05\\
288	9.3907950544912e-05\\
289	-4.45347086809337e-05\\
290	0.000105735198223063\\
291	-1.78906443719845e-05\\
292	-7.62306622729801e-05\\
293	5.33922335371092e-05\\
294	3.89715006335198e-05\\
295	-7.47278398453066e-05\\
296	7.36110718650869e-06\\
297	-9.19086810866598e-05\\
298	-4.99635786912713e-05\\
299	4.44725550626763e-05\\
300	-1.36698165245546e-05\\
301	2.80920958341321e-05\\
302	-7.03547431039842e-05\\
303	-0.000110846994589879\\
304	-9.26778805951826e-05\\
305	3.76226927094885e-05\\
306	2.05142358230723e-05\\
307	-1.08873659876809e-05\\
308	-5.10770948780766e-05\\
309	-2.7525477873542e-05\\
310	-6.77485044712087e-05\\
311	-4.25822789149604e-06\\
312	3.53890552827346e-05\\
313	7.91666412852584e-05\\
314	5.53640971853198e-05\\
315	-1.24485171840909\\
316	-2.25669585646895e-05\\
317	1.85360213041541e-05\\
318	-1.39665823869894\\
319	-3.00945686728702e-05\\
320	-5.59928916303323e-05\\
321	-2.35196201849257e-05\\
322	2.66643599108296e-05\\
323	2.47858563830808e-05\\
324	-1.51410054599178e-05\\
325	6.4956517510263e-06\\
326	-1.77617386285615e-05\\
327	1.02019349805335e-05\\
328	-0.000107883479729352\\
329	3.16826068898067e-05\\
330	4.02234477192218e-05\\
331	-2.34092035069341e-05\\
332	-1.92509476416148e-05\\
333	-0.000102112693580134\\
334	7.23954384755617e-06\\
335	-7.32589333594293e-05\\
336	-1.62294023980002e-05\\
337	-4.06375417496628e-05\\
338	5.59292245911846e-05\\
339	-1.07962954287044e-05\\
340	7.81231709305246e-05\\
341	-1.89324501499405e-05\\
342	-3.51307562022536e-05\\
343	0.0001253436122161\\
344	2.52324913895141e-05\\
345	-6.00728011599442e-05\\
346	-2.99670019592602e-05\\
347	8.81170226989823e-06\\
348	2.07019455941068e-05\\
349	4.47011269950568e-06\\
350	3.55544112971184e-05\\
351	-3.96504900747159e-05\\
352	4.89286338325292e-05\\
353	-0.00010128319149987\\
354	-4.57255278055444e-05\\
355	2.89488548704175e-05\\
356	-3.47999947167894e-05\\
357	8.79215882726388e-05\\
358	1.06308122212819\\
359	-3.86261285725238e-06\\
360	-7.44472095968653e-05\\
361	-2.31797092461378e-05\\
362	6.76623116319058e-05\\
363	5.76183378383537e-05\\
364	7.44435639852713e-07\\
365	7.12906104556961e-05\\
366	-2.18388046084577e-05\\
367	-3.37852288256732e-05\\
368	8.74181709653467e-05\\
369	-3.1977512385257e-06\\
370	-5.87618395095605e-05\\
371	-4.70173832562811e-06\\
372	-0.000107991258575447\\
373	2.10359041639527e-06\\
374	5.47130808485868e-05\\
375	2.57525734203481e-06\\
376	8.77494395067582e-06\\
377	-0.00013005586490577\\
378	-0.00010436711117359\\
379	1.11684485186415e-05\\
380	1.52850624686593e-05\\
381	2.43003806981173e-06\\
382	-7.9320705985554e-05\\
383	-8.82332810346625e-05\\
384	-3.29248832268713e-05\\
385	-3.88842927620045e-05\\
386	3.14084386970763e-05\\
387	-7.38884348907521e-06\\
388	7.14625130630176e-05\\
389	1.76441980494911e-05\\
390	2.34304742083493e-05\\
391	1.06531736268697e-05\\
392	9.41917109724661e-05\\
393	8.23107695503529e-05\\
394	3.28285056094708e-05\\
395	-1.65863365959663e-05\\
396	2.91604151697444e-05\\
397	0.000101989306870675\\
398	1.65106755458095e-05\\
399	-3.53360578052881e-05\\
400	1.12913408996419e-05\\
401	1.59920573328687e-05\\
402	-1.3325229255787\\
403	-0.000103891509344063\\
404	3.8753384949399e-05\\
405	-1.26164889298063e-05\\
406	1.20759262734857e-05\\
407	0.000109358989689643\\
408	-6.37163309880258e-05\\
409	-2.4247047986096e-06\\
410	3.23331357228252e-05\\
411	1.33895216539492e-05\\
412	6.17139064981837e-05\\
413	7.07893376062379e-05\\
414	-5.27926001056798e-05\\
415	-3.56388039452551e-05\\
416	-1.21477608772648e-05\\
417	-3.25901238458883e-05\\
418	9.43275331539185e-05\\
419	1.8578569880734e-06\\
420	5.25122238207474e-05\\
421	-2.77384029900187e-05\\
422	-0.000118994404251634\\
423	1.68059701259759e-05\\
424	4.39314334221356e-05\\
425	4.32508458301886e-06\\
426	-3.25360939062188e-05\\
427	-0.000162423583449022\\
428	-6.41865635220036e-05\\
429	-3.03325122942523e-05\\
430	-3.23380303264372e-05\\
431	-2.69006842504949e-05\\
432	-0.00010889355035255\\
433	-4.73434143942188e-05\\
434	-3.70680074678716e-05\\
435	4.81633994007543e-05\\
436	1.27885512299474e-05\\
437	-5.27453220768998e-05\\
438	4.42186216073551e-05\\
439	6.88941837705347e-06\\
440	-9.89333236709715e-05\\
441	3.19602807453606e-05\\
442	-4.80590529162791e-06\\
443	2.6994422342499e-05\\
444	2.98973858250358e-05\\
445	3.42223833216596e-05\\
446	3.36813280199507e-05\\
447	7.80845726546391e-05\\
448	-5.36939360077887e-05\\
449	-8.28929151720286e-06\\
450	1.49290067277467e-05\\
451	1.48819525817549e-05\\
452	0.000133096827412311\\
453	-7.07085988072602e-05\\
454	-4.39689481848277e-05\\
455	-3.9011073702965e-05\\
456	-1.19371067716782e-05\\
457	0.000146067141683699\\
458	2.49350142277151e-05\\
459	9.59486229203284e-06\\
460	-1.05667328486226\\
461	-1.35942429873322e-05\\
462	5.06414714954628e-05\\
463	0.000123322485275831\\
464	1.75225954872749e-05\\
465	-9.20941449396684e-05\\
466	-1.1807357460096e-05\\
467	-4.45889129795457e-05\\
468	5.44330279155632e-05\\
469	1.1654154187563e-05\\
470	4.35218092891173e-05\\
471	-1.64439552905905e-05\\
472	-8.17667635869748e-05\\
473	-9.4360565307307e-05\\
474	-2.47831787593033e-05\\
475	2.42041949446025e-05\\
476	-3.49040625083731e-06\\
477	-0.000115084077918677\\
478	-0.000100594739257217\\
479	-3.72532736563774e-05\\
480	-9.10872409669424e-05\\
481	5.2530593788511e-06\\
482	-9.73001312641747e-05\\
483	1.76084904509058e-05\\
484	2.67365975542148e-05\\
485	9.49596392784278e-05\\
486	2.57001185614497e-05\\
487	-8.64725481051184e-05\\
488	-1.485297108363\\
489	4.82827544342906e-07\\
490	-9.79908477447959e-05\\
491	2.63238802763853e-05\\
492	-5.52730597304242e-05\\
493	2.09365604821681e-05\\
494	5.73851572152443e-06\\
495	3.44458308127787e-05\\
496	2.34917558598554e-05\\
497	-2.35970520546778e-06\\
498	-9.72970507968441e-05\\
499	5.20192657865566e-05\\
500	4.51737431850694e-05\\
501	-1.35791859431042e-05\\
502	0.0001107879525153\\
503	-9.30769234744561e-05\\
504	1.09924756156672e-05\\
505	-6.08808704900303e-05\\
506	-1.5617081641922e-05\\
507	0.000178118970995967\\
508	9.11547443379203e-05\\
509	-6.73623315749465e-05\\
510	0.000107912340510464\\
511	-9.83187702318779e-05\\
512	0.000224959334059963\\
513	0.000116050390390112\\
514	1.2890494558256e-05\\
515	-1.67374814969708e-05\\
516	2.43417104798639e-05\\
517	-0.00138755393470621\\
518	0.000150386170722932\\
519	4.36901787850369e-05\\
520	-0.000105409898426882\\
521	-4.09676580436442e-05\\
522	-5.89209736583098e-05\\
523	-0.000225093779279955\\
524	-1.21961722452704\\
525	8.71218124576987e-05\\
526	-2.47423113420214e-05\\
527	1.59988625065772\\
528	-0.000190666818463046\\
529	-0.000115667120071345\\
530	3.72161715896383e-05\\
531	-2.80703440044118e-06\\
532	-0.000148002728407321\\
533	9.40625831986758e-05\\
534	-2.17444386695812e-05\\
535	-0.000195780490156101\\
536	2.57281040183395e-06\\
537	-8.64518382785908e-05\\
538	0.000219962552154966\\
539	0.000145410392199393\\
540	0.000242524854920914\\
541	-7.08430423923853e-06\\
542	-1.71175087755096\\
543	2.99625667346432e-05\\
544	-0.000106178460250802\\
545	-0.000192686111424526\\
546	4.51159123198686e-06\\
547	9.20384535596161e-05\\
548	-0.000182425524544892\\
549	-0.000140408344304964\\
550	7.00765766734107e-05\\
551	-1.46292505721432e-05\\
552	0.000135233798409326\\
553	-0.000167357584252917\\
554	0.000173102848979887\\
555	8.53248545428437e-05\\
556	-4.78385310575625e-06\\
557	0.00010863108191946\\
558	0.000110459721388799\\
559	-9.23457134585472e-06\\
560	-0.000191757965873421\\
561	-7.72594068527814e-06\\
562	-1.65676874144931e-05\\
563	0.000220602148980563\\
564	-0.000176399264950316\\
565	0.000214608380686664\\
566	-3.44301369077085e-05\\
567	-0.000102432218959579\\
568	1.84842028138778e-05\\
569	0.000167256821682983\\
570	-0.000120852804945864\\
571	-2.64678922980126e-05\\
572	-0.000139445189187347\\
573	-0.00016800929655422\\
574	9.04719081614075e-05\\
575	9.37801008930625e-06\\
576	-2.85125958011962e-05\\
577	-8.29754759574134e-05\\
578	-0.000134569260450396\\
579	-0.000229448178787412\\
580	9.64101223739139e-05\\
581	7.23186438871347e-08\\
582	-1.88070561724419e-05\\
583	0.000100067864249244\\
584	1.01184032590326e-06\\
585	-0.000195482629024316\\
586	9.91511928135953e-06\\
587	-4.68861135494469e-06\\
588	0.000160270114036547\\
589	0.000215162262787268\\
590	0.000168096873233008\\
591	-2.24166438331796e-06\\
592	5.51991591069322e-05\\
593	-2.02493439289435e-05\\
594	-9.67897352586309e-05\\
595	-7.64022538202699e-05\\
596	2.3926368830868e-05\\
597	9.29778749756015e-05\\
598	-0.000144152127912591\\
599	-0.000164365806223366\\
600	-5.66955186928615e-05\\
601	1.28574596518266e-05\\
602	9.85079108781624e-05\\
603	-0.000110306354598014\\
604	0.000186113846759357\\
605	0.00014461624490517\\
606	2.28922941480329e-05\\
607	5.29885210633772e-05\\
608	-1.64592830672653\\
609	3.53359822463072e-05\\
610	-0.000172498766091891\\
611	8.97461413540459e-06\\
612	-3.61059810049625e-05\\
613	0.000149741403042682\\
614	-0.000199448167423822\\
615	0.00013647290923866\\
616	-2.63453762575188e-05\\
617	-7.49612213796928e-05\\
618	6.67849599942462e-07\\
619	0.000117060245480721\\
620	1.16449906261952e-05\\
621	-1.66445259244041e-05\\
622	-0.000143053309016001\\
623	-9.54223541544765e-05\\
624	0.000142006090097166\\
625	1.40582439122555\\
626	-5.29627089299166e-06\\
627	0.0102627646697641\\
628	-6.84644895102812e-05\\
629	-0.000153561051528412\\
630	0.0001501651410139\\
631	1.04301313647389e-05\\
632	0.0020981702286145\\
633	4.38011473296248e-05\\
634	-8.52757846771643e-05\\
635	-0.000160457057435346\\
636	9.84463645756955e-06\\
637	-1.68574442521246\\
638	7.28703127197486e-05\\
639	0.000163965573005292\\
640	-1.20949240626167\\
641	3.19098766324717e-05\\
642	1.90819652741702\\
643	1.1743257704754e-05\\
644	-9.20472284920808e-05\\
645	-6.08942182223801e-06\\
646	4.12833595301252e-06\\
647	-0.029067211356442\\
648	-0.000108554182934892\\
649	0.000185511416189823\\
650	-7.76973147275199e-05\\
651	1.08037558430845e-05\\
652	7.75918323858232e-05\\
653	-3.70858801011382e-05\\
654	-0.000159894349820657\\
655	0.000162917324339327\\
656	-3.57686929970217e-05\\
657	6.23381959703046e-05\\
658	5.62028425879413e-05\\
659	-6.25421548163352e-05\\
660	-0.000142192819372938\\
661	-1.93736237431327e-05\\
662	2.1361557876385e-05\\
663	0.000144511710246687\\
664	0.000190121066349907\\
665	0.000114766190403498\\
666	5.46451123582843e-06\\
667	1.14262825133616e-05\\
668	2.106539838403e-05\\
669	-5.37212740191598e-05\\
670	-9.42424832470586e-05\\
671	-4.64250268668658e-06\\
672	-3.06034239317365e-05\\
673	-0.000170831715192867\\
674	-0.000194248702220498\\
675	1.45780296412333e-05\\
676	8.11418676990689e-06\\
677	-3.36359144416555e-05\\
678	-0.000106566512042829\\
679	0.000151175472728155\\
680	7.05113935080462e-05\\
681	3.20268793142281e-05\\
682	-8.92459502573103e-05\\
683	9.72912417295499e-05\\
684	6.11927456623515e-05\\
685	-0.000174175810385277\\
686	2.86152018402763e-05\\
687	-0.000113047999709461\\
688	0.000131468417173404\\
689	-0.000157970405352161\\
690	0.000181130237731724\\
691	1.51191001645527e-06\\
692	-8.76111707702288e-06\\
693	-2.31252359609086e-05\\
694	4.75378095847232e-05\\
695	-8.33488450725498e-05\\
696	1.00336364701969e-05\\
697	1.28576601932391e-05\\
698	-0.000103919878774572\\
699	7.17975494151608e-05\\
700	-1.76371306981905e-05\\
701	3.16081672299966e-05\\
702	6.85514217840945e-05\\
703	-4.35823387294202e-05\\
704	-7.30069803009161e-05\\
705	7.5470895686207e-05\\
706	-4.19366459616947e-06\\
707	0.000113730121748748\\
708	3.0911768408067e-05\\
709	-5.63327302931891e-05\\
710	-9.36894562779326e-05\\
711	-1.3514571177444e-05\\
712	4.49136273115067e-05\\
713	0.000109379785167888\\
714	8.22909465238051e-05\\
715	0.000137685554179758\\
716	-1.3335141541932e-06\\
717	1.65488003311551e-06\\
718	5.53005496004241e-05\\
719	4.45478238543549e-05\\
720	-0.000129720368976361\\
721	-2.50347444254478e-05\\
722	-4.16791610073245e-05\\
723	-0.000102778610281471\\
724	-0.000113623704262135\\
725	8.21715647143365e-05\\
726	-1.98881695622398e-05\\
727	-5.83605226799939e-05\\
728	-8.30114464235702e-05\\
729	1.75647328357476e-05\\
730	2.43164096314954e-05\\
731	4.36088213304083e-06\\
732	-0.000113148258704783\\
733	5.47261473648506e-05\\
734	0.000100225128879844\\
735	-0.000156900210398928\\
736	3.53054239982342e-06\\
737	-8.22802308656834e-05\\
738	8.20301263890315e-05\\
739	-2.60610906171767e-05\\
740	0.000195753247002864\\
741	-1.45302903043632e-06\\
742	4.1086907064568e-05\\
743	-5.25269287524698e-06\\
744	-9.34821492927585e-05\\
745	-0.000153220111195487\\
746	-1.72745133675691e-05\\
747	4.33596096984517e-05\\
748	-8.52172808571612e-05\\
749	3.87277661018223e-05\\
750	7.72299958812778e-05\\
751	-1.04258292079333e-05\\
752	9.55676405438991e-05\\
753	-2.21216537104187e-05\\
754	-1.3720317757191\\
755	4.28070920567528e-05\\
756	-2.13355573826788e-05\\
757	7.94246454243707e-05\\
758	5.72164379713174e-05\\
759	-0.000120494769238287\\
760	-0.000143714364344015\\
761	4.97262356794327e-05\\
762	0.000112140164181341\\
763	0.000103783905626562\\
764	-5.03698203478643e-05\\
765	-1.60264949304343\\
766	-9.48848300518443e-05\\
767	-9.83816924616687e-05\\
768	-0.000156584666598532\\
769	0.000129247835195127\\
770	8.31110901646638e-06\\
771	-4.30546270206423e-05\\
772	-2.77764594257235e-05\\
773	2.64491903448638e-05\\
774	0.0001047017436995\\
775	7.78555581404156e-06\\
776	-5.35032202915665e-05\\
777	-6.79382422874942e-05\\
778	9.50115474685072e-05\\
779	-0.000285917409448642\\
780	-8.23291390240389e-05\\
781	-1.73706722647463e-06\\
782	-5.8327327972115e-05\\
783	6.96125833110195e-05\\
784	9.61268896988261e-05\\
785	8.11877161788577e-05\\
786	1.99130831516453e-06\\
787	-6.02902466489783e-05\\
788	1.19147955594326\\
789	0.000235462821901703\\
790	-0.000126047396935952\\
791	6.16902520135851e-06\\
792	-5.03686235628221e-06\\
793	-0.000149277528073736\\
794	-0.000202341922886337\\
795	0.000113005318327452\\
796	1.63571857452448e-05\\
797	6.29515672943811e-05\\
798	2.99043194324511e-05\\
799	-0.000109380681450911\\
800	-7.4345993022301e-05\\
801	2.85340882464513e-05\\
802	-1.40539043795957\\
803	0.000158550589215377\\
804	0.000256191335541641\\
805	-2.12432281684891e-05\\
806	2.88096156512094e-05\\
807	5.21408361848108e-05\\
808	5.09475745263484e-05\\
809	-4.44923889049589e-05\\
810	9.10729378238876e-05\\
811	3.57257178803427e-05\\
812	4.0695908001674e-06\\
813	-0.000124479621513697\\
814	-0.000163275283466893\\
815	-0.000134466383363354\\
816	7.61533651545949e-05\\
817	2.56369293158903e-05\\
818	-0.000119983278523955\\
819	0.000163279448013184\\
820	7.05294787599133e-05\\
821	6.26262236998266e-05\\
822	-2.02328853009238e-05\\
823	-1.27981102596312e-05\\
824	1.64192283026992e-05\\
825	-2.11668363542533e-05\\
826	6.69430803981992e-05\\
827	-5.7655738032244e-05\\
828	0.000133227811636855\\
829	-0.00015858204510522\\
830	-2.19101240219396e-05\\
831	0.000119547461160476\\
832	-4.67953789242094e-05\\
833	0.00011207231277822\\
834	8.45455653602348e-05\\
835	-9.69803981500017e-06\\
836	0.000102457594069476\\
837	-3.18366676882848e-05\\
838	-0.000145867363222071\\
839	7.9984887982753e-05\\
840	-1.73682003876557e-05\\
841	0.000119046386639412\\
842	-3.56236116524922e-05\\
843	-0.000170842295957158\\
844	-0.000137694886465104\\
845	4.29041394219948e-05\\
846	0.000152280824090842\\
847	-9.4978237808686e-07\\
848	3.13054454245005e-05\\
849	2.53453131601695e-05\\
850	-0.000113558436910643\\
851	0.000147758123293955\\
852	5.75084799850715e-05\\
853	0.000141199838351416\\
854	0.000105161877259644\\
855	9.90207475979861e-05\\
856	0.000117380055965544\\
857	4.02486526726384e-05\\
858	4.90924557098696e-05\\
859	-0.000116845463575681\\
860	-5.49488613985132e-06\\
861	0.000131203426368093\\
862	2.02428101167949e-05\\
863	-6.18659421858337e-05\\
864	-2.8198403728775e-06\\
865	-6.30017216909125e-05\\
866	0.000138698867839631\\
867	6.65862525234557e-05\\
868	1.24623315570789\\
869	0.000110221465903603\\
870	7.92233348095806e-05\\
871	0.000113744645859612\\
872	3.05381622520662e-05\\
873	-2.37329320911242e-05\\
874	-0.000144094010398095\\
875	-4.73312702386901e-05\\
876	0.000144987059056769\\
877	-5.65777720181664e-05\\
878	0.000137879542055133\\
879	-3.35965785833484e-05\\
880	-3.14243558294332e-06\\
881	0.000149160152016683\\
882	-9.53052966891603e-05\\
883	6.65128562047603e-05\\
884	0.000185213116099392\\
885	3.43072544224647e-06\\
886	0.000143230405306756\\
887	1.10203182614962\\
888	-0.000105241650936439\\
889	-8.74313473197463e-05\\
890	-1.49464222835119e-06\\
891	0.000148849427421298\\
892	-3.19041051042919e-05\\
893	-0.00012069650322962\\
894	-0.000149036245675916\\
895	9.81751302075859e-07\\
896	0.000160244457961076\\
897	2.90613130623799e-05\\
898	2.76783451830243e-05\\
899	0.000119387838195861\\
900	-2.10186195162723e-05\\
901	0.000175771595224444\\
902	3.30469513631728e-05\\
903	0.000128500904012643\\
904	4.12667473319692e-05\\
905	-8.01884731103295e-07\\
906	0.000155041871530299\\
907	2.07670420190133e-05\\
908	2.07445772406071e-05\\
909	-0.000128407140865017\\
910	2.40958397661764e-05\\
911	0.000118350267720956\\
912	4.30819372919946e-05\\
913	-0.000102377697012623\\
914	5.12298122021101e-05\\
915	3.31081484791135e-05\\
916	-1.40562369411872\\
917	3.27645891940222e-05\\
918	-3.42420719108243e-05\\
919	6.98276032816435e-05\\
920	-2.03276026484647e-05\\
921	-1.56643237726786\\
922	9.91931734547564e-07\\
923	8.97612702694754e-05\\
924	-0.000104202599391444\\
925	1.88761979571262e-06\\
926	9.66875460814567e-05\\
927	-2.13090775818701e-06\\
928	7.47886898632572e-05\\
929	-1.62427456591233e-05\\
930	3.55420103892094e-05\\
931	4.97122846083129e-05\\
932	-2.10390922446988e-05\\
933	-3.4369304221616e-05\\
934	7.66506581897167e-05\\
935	2.40375546718556e-05\\
936	-7.39069944238997e-06\\
937	-1.39569858896553e-05\\
938	-5.45605638465316e-05\\
939	-5.58036008338315e-05\\
940	5.73406689640984e-05\\
941	-2.79848099677303e-05\\
942	-2.34204844000083e-05\\
943	7.24098321986714e-05\\
944	-8.04068453505682e-05\\
945	-1.2516961296483e-05\\
946	-2.01702079154829e-05\\
947	-4.91887435572191e-05\\
948	0.000131839997070638\\
949	9.59003908778137e-05\\
950	-1.6950704512451e-05\\
951	-4.48553985372045e-05\\
952	-3.56720113426729e-05\\
953	-1.27757157718857e-05\\
954	3.39502942168366e-05\\
955	5.7075590885355e-05\\
956	-8.55680559775318e-05\\
957	-1.87434886926003e-05\\
958	1.61235084830734\\
959	1.26727617117412\\
960	6.02574889019852e-06\\
961	-9.56626898214247e-05\\
962	3.83390098443179e-05\\
963	-9.89995244293637e-06\\
964	4.19990983912045e-05\\
965	2.2816884185108e-06\\
966	1.40151926514856\\
967	2.60763321851851e-05\\
968	0.000120634072794524\\
969	7.83585903148766e-05\\
970	3.12549187588576e-05\\
971	-0.000134451661586252\\
972	4.44952309100005e-06\\
973	0.000110690102298332\\
974	-3.60835773224758e-05\\
975	-2.18138941347916e-06\\
976	-0.000148190123432443\\
977	5.4626281890817e-05\\
978	-3.63707869122685e-05\\
979	-1.54323044046774e-05\\
980	9.84903072163994e-06\\
981	-0.000159480164573521\\
982	5.68853180234952e-05\\
983	-0.000118689895443331\\
984	1.72571082895289e-05\\
985	1.85861503636336e-05\\
986	-0.000163004318957473\\
987	-1.26976806465662e-05\\
988	-2.25508660641791e-05\\
989	2.34549777305694e-05\\
990	-1.99307093866526e-05\\
991	-0.000147382130753043\\
992	-1.03978728164029e-05\\
993	0.000116559416183584\\
994	2.67596371177683e-05\\
995	7.86263682425812e-07\\
996	-0.000144586157470234\\
997	2.19125548351213e-06\\
998	7.37236431171652e-05\\
999	-5.43618818036735e-05\\
1000	-6.60479973689125e-06\\
1001	-0.000165405054496232\\
1002	-5.87372985638882e-05\\
1003	-8.40405903047178e-05\\
1004	1.04388260980791e-05\\
1005	2.97850559996308e-05\\
1006	-0.000167130840237268\\
1007	-5.43440806131834e-05\\
1008	-9.69643955828399e-05\\
1009	-1.49700050894028\\
1010	-1.01636007826598e-05\\
1011	-0.000136236780856678\\
1012	-5.31377161279918e-05\\
1013	4.00643047618374e-05\\
1014	-3.69716301795662e-05\\
1015	-4.62685119661611e-05\\
1016	-0.00012689691306946\\
1017	3.05041506358677e-05\\
1018	8.20951850257317e-05\\
1019	-3.73487235589007e-05\\
1020	3.06168474858282e-05\\
1021	-0.00014088666357426\\
1022	0.000114071346650441\\
1023	-8.64753831266573e-06\\
1024	6.24548671356552e-05\\
1025	-4.86287233157571e-07\\
1026	-0.000146632213626404\\
1027	-1.0719422837167\\
1028	-7.01636820935595e-05\\
1029	9.7620791623841e-06\\
1030	-3.49052804168753e-06\\
1031	-0.000140679747012466\\
1032	7.84587641843372e-05\\
1033	-2.40076830744221e-05\\
1034	4.52235304212355e-07\\
1035	7.42243783516361e-06\\
1036	-0.000138743762223844\\
1037	9.4485588819134e-05\\
1038	4.77492518633864e-05\\
1039	1.0111000371423e-05\\
1040	-1.91431686549618e-05\\
1041	-0.000136428331919146\\
1042	1.92033274181866e-05\\
1043	5.18043549729025e-05\\
1044	-4.40126352914519e-05\\
1045	1.81915692288246e-05\\
1046	-0.000131387555464449\\
1047	-8.0542885010344e-05\\
1048	-1.68041887404613e-05\\
1049	4.51963490573236e-05\\
1050	-1.93369452906829e-05\\
1051	-0.000138835126446841\\
1052	-7.03647830261764e-05\\
1053	-7.25757259545513e-05\\
1054	4.19516528581857e-05\\
1055	1.44381767069422e-05\\
1056	-0.000126895413711749\\
1057	-4.74637484713817e-05\\
1058	-1.23342420203506e-05\\
1059	1.62893430871537\\
1060	-7.1996256895346e-06\\
1061	-7.91903399134389e-05\\
1062	-2.60982706762396e-05\\
1063	6.89026471788135e-05\\
1064	-1.52437045277815e-05\\
1065	-7.42416510333064e-05\\
1066	-4.59775248411739e-05\\
1067	-4.00006461427815e-05\\
1068	1.98953158141026e-06\\
1069	-1.21366492538759\\
1070	2.19169946096803e-05\\
1071	-5.49400177023855e-05\\
1072	-4.03000262838353e-05\\
1073	1.52880932914116\\
1074	-3.75620586271803e-05\\
1075	2.12276301308635e-06\\
1076	-3.88357375406689e-05\\
1077	9.97413074136408e-07\\
1078	-5.55396145803522e-05\\
1079	-7.62380425518435e-05\\
1080	-3.10322285046558e-05\\
1081	-1.12237458623685e-05\\
1082	3.28521706840384e-05\\
1083	7.35354993098116e-05\\
1084	6.39229100242321e-05\\
1085	-6.19911537415815e-06\\
1086	1.04652691652291e-05\\
1087	5.38055019339446e-05\\
1088	7.1436586123097e-05\\
1089	1.77690457050575e-05\\
1090	-2.28012109054113e-05\\
1091	1.4498160613409e-06\\
1092	5.1682579552653e-05\\
1093	-6.40155510162931e-05\\
1094	-0.000100394800764706\\
1095	2.27084969848728e-05\\
1096	-1.17148580537789e-05\\
1097	1.5483169839197e-05\\
1098	-0.000104019679626289\\
1099	2.31148702555336e-05\\
1100	1.38584797042742e-05\\
1101	1.21978337086555e-05\\
1102	-9.97407390296803e-06\\
1103	2.88080717784312e-05\\
1104	7.04569923735869e-05\\
1105	-5.38787316993354e-05\\
1106	1.71834711787892e-05\\
1107	-3.93021852998704e-05\\
1108	9.01794379026856e-05\\
1109	-0.000105928256387237\\
1110	3.37797874292592e-05\\
1111	1.87538611771651e-05\\
1112	-0.000113628293701534\\
1113	2.0554530761685e-05\\
1114	-2.16458856301407e-05\\
1115	-9.65354933924002e-06\\
1116	3.18670129221584e-05\\
1117	-0.000116693514194045\\
1118	-7.39765929027309e-05\\
1119	0.000161107719148886\\
1120	-3.54295311014917e-05\\
1121	4.55059525544797e-05\\
1122	-5.16168596068471e-05\\
1123	-7.88823292027747e-05\\
1124	-7.17765400069412e-05\\
1125	3.28122165765173e-05\\
1126	4.25935694838155e-05\\
1127	6.46767821961405e-06\\
1128	4.65976261040739e-06\\
1129	-0.00012891427811696\\
1130	-3.36016145982742e-05\\
1131	4.58160287751106e-05\\
1132	6.58337087593449e-05\\
1133	8.7289934739564e-05\\
1134	0.000167972031713284\\
1135	2.19766604352469e-05\\
1136	3.25805467736864e-05\\
1137	5.61537669276795e-05\\
1138	3.89434576313723e-05\\
1139	5.84381606154012e-05\\
1140	8.60349263535608e-06\\
1141	1.68046628170721e-05\\
1142	-1.22971280592557\\
1143	-5.14017849079383e-05\\
1144	-0.000140652254615742\\
1145	8.54817729768744e-07\\
1146	3.01997484735017e-05\\
1147	0.000126681638293796\\
1148	-4.25737739628809e-05\\
1149	-2.77351368151368e-06\\
1150	-3.03648179343374e-06\\
1151	3.62337300835261e-05\\
1152	3.16722691595694e-05\\
1153	8.79042639758447e-06\\
1154	0.000128167228574593\\
1155	-2.1824111975331e-05\\
1156	2.25785272063276e-05\\
1157	-3.69599853561344e-05\\
1158	3.34958994891377e-05\\
1159	-3.57900269153588e-05\\
1160	4.54381708143778e-05\\
1161	5.28997517378704e-05\\
1162	-7.84685899877843e-05\\
1163	4.44933394277803e-05\\
1164	1.3028578154049\\
1165	-6.70448102568134e-05\\
1166	5.99387331031052e-05\\
1167	-0.000113071151830422\\
1168	-4.57825797874837e-05\\
1169	8.89260724438721e-05\\
1170	1.21578191310784e-05\\
1171	4.69248304321977e-05\\
1172	-0.000102199593905583\\
1173	-8.84009488990015e-05\\
1174	6.47128676994794e-05\\
1175	5.23908299804904e-05\\
1176	7.62213108673435e-05\\
1177	-1.6437403878788e-05\\
1178	2.23645283574637e-05\\
1179	-0.000134298742936886\\
1180	-0.000111966679377805\\
1181	9.63392044939112e-05\\
1182	5.26479361759101e-05\\
1183	6.96182865574329e-05\\
1184	-2.7791753307696e-05\\
1185	6.43611949926554e-05\\
1186	0.000112581532590733\\
1187	5.15095616687344e-05\\
1188	-7.06234531970485e-07\\
1189	0.000139175755121122\\
1190	-3.92177099564546e-05\\
1191	9.17858066712482e-05\\
1192	5.89629645836394e-05\\
1193	1.16882123118908\\
1194	-2.19195263572997e-05\\
1195	-1.15324754904987e-07\\
1196	9.09664382301675e-05\\
1197	6.44749189826236e-05\\
1198	-3.33896157381486e-05\\
1199	-0.000121844992559022\\
1200	6.97218749786154e-05\\
1201	0.000105888964341806\\
1202	1.95680388722514e-05\\
1203	8.91761142662916e-05\\
1204	8.52168878830391e-05\\
1205	-0.000128622699779648\\
1206	9.46195312718708e-05\\
1207	-1.76721281015722e-05\\
1208	6.24525474092787e-05\\
1209	8.01649854698386e-05\\
1210	0.000130174729915579\\
1211	0.000104338322901418\\
1212	-6.32077807010643e-05\\
1213	-3.03837648168636e-05\\
1214	-0.000134037286074353\\
1215	-7.71778532955796e-05\\
1216	0.000124079104857587\\
1217	-5.92685317666673e-05\\
1218	-8.63556241833312e-05\\
1219	1.01550196110819e-05\\
1220	-4.1623679785739e-05\\
1221	-1.62665673286433\\
1222	-2.31795891648698e-05\\
1223	-4.91973264428477e-05\\
1224	0.000100201468267849\\
1225	0.000112127151484269\\
1226	0.000119112728983042\\
1227	7.86874576909623e-06\\
1228	4.65342389803464e-05\\
1229	-0.000112197266257079\\
1230	1.81167308467328\\
1231	0.000125955391135841\\
1232	3.1713742814114e-05\\
1233	9.34998159075805e-05\\
1234	-6.14809377783785e-05\\
1235	0.000111339345214272\\
1236	0.000120586015332232\\
1237	2.66530795520901e-06\\
1238	-7.58818234044262e-07\\
1239	0.000133007461372871\\
1240	-4.84827372311001e-05\\
1241	0.000105807342923627\\
1242	-4.05562048749319e-06\\
1243	-9.28389573989571e-05\\
1244	1.08225557519909e-06\\
1245	-8.376706511819e-06\\
1246	9.71825411048069e-05\\
1247	4.33354496042136e-06\\
1248	-3.9458911667723e-05\\
1249	1.84071011435534\\
1250	9.27907667919797e-05\\
1251	8.75741579252323e-05\\
1252	3.84408953617255e-06\\
1253	7.64121915224097e-05\\
1254	6.56878013139313e-05\\
1255	-0.000118601992491652\\
1256	8.14852898499334e-05\\
1257	-9.66595250604424e-06\\
1258	9.76133610720013e-05\\
1259	8.93202459938333e-05\\
1260	0.000119644538095721\\
1261	6.33570513757577e-05\\
1262	-3.24918955077568e-05\\
1263	-1.54102558169e-05\\
1264	-0.000110907198816719\\
1265	-4.56551651142366e-05\\
1266	8.13803547809888e-05\\
1267	-3.02327255440432e-06\\
1268	-7.36380740524479e-05\\
1269	-7.5759091605404e-06\\
1270	-4.07714847329852e-05\\
1271	7.79946957928589e-05\\
1272	1.78917709605502e-05\\
1273	-5.70828070158674e-05\\
1274	8.51691049094185e-05\\
1275	9.00048081601951e-05\\
1276	5.39957792447201e-05\\
1277	7.89109744122984e-06\\
1278	3.26914215237291e-05\\
1279	-5.93173534109218e-05\\
1280	-7.26192578334983e-05\\
1281	5.8264937538207e-05\\
1282	1.55947138927296e-05\\
1283	-1.44831534732916\\
1284	-4.27401252841315e-05\\
1285	5.65286998073409e-05\\
1286	4.94946386837287e-05\\
1287	-5.2229458578842e-06\\
1288	2.73141701075752e-05\\
1289	7.62281392287055e-05\\
1290	-1.4857005127153e-05\\
1291	4.70185622795098e-05\\
1292	-2.33871674486976e-05\\
1293	-8.48775477924967e-05\\
1294	1.2378984745194e-05\\
1295	-1.72524027709038e-05\\
1296	4.96579856775588e-05\\
1297	-1.31569411967772e-05\\
1298	-7.51010481469737e-05\\
1299	-7.14564679958216e-05\\
1300	4.32764936963357e-05\\
1301	4.54083501083905e-05\\
1302	-2.69762973610414e-06\\
1303	3.28851513279249e-05\\
1304	2.50579043235817e-05\\
1305	-5.16223093794544e-05\\
1306	3.43932104404422e-05\\
1307	1.13835714168143e-05\\
1308	9.66102028936145e-05\\
1309	5.38057508695224e-05\\
1310	5.88761127701141e-05\\
1311	8.39662445604167e-06\\
1312	-2.93014867820038e-06\\
1313	3.10375556966141e-05\\
1314	-5.21118667101889e-05\\
1315	1.69044319956414e-06\\
1316	3.07462663953039e-06\\
1317	2.72312460329536e-05\\
1318	-4.29352329329298e-05\\
1319	1.6796468225926e-06\\
1320	-1.87063228452286e-05\\
1321	3.09572391985511e-05\\
1322	7.5306532498475e-07\\
1323	-3.78521536279221e-05\\
1324	4.21756300488575e-05\\
1325	4.27533189683151e-06\\
1326	5.11370585963554e-05\\
1327	-5.10514567739281e-05\\
1328	-1.10601205685742e-05\\
1329	2.42250206138005e-05\\
1330	-5.06564201413527e-05\\
1331	7.80438988245807e-05\\
1332	-3.7070966207862e-05\\
1333	1.42458810810952e-05\\
1334	1.66586158910725e-05\\
1335	1.84531154930926e-05\\
1336	6.18208742019713e-05\\
1337	9.61016000207617e-06\\
1338	-2.52487400943162e-05\\
1339	-8.46640440753717e-06\\
1340	1.36835954885673e-06\\
1341	1.65540651774844e-05\\
1342	0.000101155236935371\\
1343	-2.67111218689842e-05\\
1344	-1.58333495350601e-05\\
1345	5.40242366545265e-05\\
1346	2.20256638202083e-05\\
1347	0.000115235856798555\\
1348	7.50811931198271e-05\\
1349	-2.91729650598706e-05\\
1350	-3.11032401374907e-05\\
1351	2.53931800861007e-05\\
1352	9.27027570380267e-05\\
1353	6.68557187016636e-05\\
1354	1.97378832434942e-05\\
1355	-1.53291938940113e-05\\
1356	2.11846357329698e-05\\
1357	2.30679461547359e-05\\
1358	-4.03361039933803e-05\\
1359	-5.08749313339345e-06\\
1360	5.59474117209032e-05\\
1361	1.39724195081931e-05\\
1362	-7.63355391139721e-05\\
1363	-8.89295623081462e-05\\
1364	-2.05234506863196e-05\\
1365	-6.09874192736021e-05\\
1366	-4.80163519214597e-07\\
1367	-0.000105412287929173\\
1368	-1.08340645518514e-05\\
1369	2.46706979833817e-05\\
1370	6.94151305079561e-05\\
1371	-3.77626175361299e-05\\
1372	-6.55406788565973e-05\\
1373	8.64181921779825e-05\\
1374	-4.411889877325e-05\\
1375	1.1608960669277e-05\\
1376	-7.52785727939772e-05\\
1377	-1.58835482591616e-05\\
1378	0.000100452670253745\\
1379	-8.22267865091635e-05\\
1380	7.28854661505726e-06\\
1381	-7.81964840184301e-05\\
1382	-2.64732494053818e-05\\
1383	2.7460674787157e-05\\
1384	3.75317114267404e-05\\
1385	3.28752205246865e-05\\
1386	-6.47153365609039e-05\\
1387	-4.54027329514452e-05\\
1388	-7.35367822638171e-05\\
1389	7.63872957588247e-05\\
1390	-7.18050076732372e-05\\
1391	-2.7391575465516e-05\\
1392	-7.38535642512958e-05\\
1393	-7.55242993371305e-05\\
1394	-3.42073474079595e-05\\
1395	2.16722723658849e-05\\
1396	-2.31592385397963e-05\\
1397	-3.24017498069856e-06\\
1398	-2.4073449386567e-05\\
1399	9.96069877131495e-06\\
1400	-2.07390550678031e-05\\
1401	-1.78804238115264e-06\\
1402	4.86848220408155e-05\\
1403	6.4050810939466e-05\\
1404	2.66397857694932e-05\\
1405	-1.84668759396118e-05\\
1406	-4.98404782864951e-06\\
1407	0.000102139158698969\\
1408	3.19506726532819e-05\\
1409	-1.26648719645993e-05\\
1410	2.40981836046001e-05\\
1411	-6.58365248731045e-07\\
1412	0.000100766237523556\\
1413	-3.78722085483456e-05\\
1414	-2.06484198201573e-05\\
1415	-2.0984753492773e-05\\
1416	-2.05635279512892e-05\\
1417	8.38998652969434e-05\\
1418	-7.02088927763651e-05\\
1419	3.53085353857802e-05\\
1420	2.64027580230663e-05\\
1421	3.30695187166278e-05\\
1422	-4.43425151995876e-05\\
1423	4.60349589614213e-05\\
1424	1.03651114693657e-05\\
1425	-5.49638932830915e-05\\
1426	7.80385646183221e-05\\
1427	1.68759546343727\\
1428	4.24804059818905e-05\\
1429	5.18025210600745e-05\\
1430	-6.46790956470693e-05\\
1431	0.000101337130021973\\
1432	-0.000114657981614815\\
1433	-7.31198569256269e-05\\
1434	1.45705110435569e-05\\
1435	6.9507650307237e-05\\
1436	9.83953499323628e-05\\
1437	-3.29409815789404e-05\\
1438	1.45651484786888\\
1439	-5.91409387242568e-05\\
1440	-7.73030377932334e-05\\
1441	8.24177703987908e-05\\
1442	8.81874675489106e-05\\
1443	-5.00889062698661e-06\\
1444	-1.64362105453979e-05\\
1445	7.80062900445976e-05\\
1446	9.49834197786005e-05\\
1447	5.13360643621551e-05\\
1448	0.000146816394089972\\
1449	3.63766040130256e-05\\
1450	-4.0699056949951e-05\\
1451	8.16881320326526e-05\\
1452	1.88822459767363e-05\\
1453	7.21854608652952e-05\\
1454	9.767468882882e-05\\
1455	-1.47383249549435e-05\\
1456	5.88600529845612e-05\\
1457	3.09111728978548e-05\\
1458	-9.33924311468248e-05\\
1459	-1.51034110625584e-05\\
1460	0.000109420869320469\\
1461	6.64770878290017e-05\\
1462	6.15549947159231e-05\\
1463	-9.43553049733639e-05\\
1464	-6.16610124460043e-05\\
1465	1.75601190146099\\
1466	9.78875823997132e-05\\
1467	0.000117767116027759\\
1468	3.81195717555948e-05\\
1469	2.68472086874607e-05\\
1470	6.84102469765146e-05\\
1471	0.000112290180607151\\
1472	4.98842030742663e-05\\
1473	7.98003686052585e-05\\
1474	-2.15593071013354e-05\\
1475	-3.28099431278442e-05\\
1476	0.000129271148558175\\
1477	-2.70306057699239e-05\\
1478	-1.71690057653224e-06\\
1479	-4.42181332483721e-06\\
1480	-5.51422140107086e-05\\
1481	0.000139164911048908\\
1482	-8.5408945697736e-05\\
1483	-0.00010064219301012\\
1484	1.78705743642279e-05\\
1485	8.656493808301e-05\\
1486	0.0001290548705988\\
1487	-0.000105785702515824\\
1488	-7.89018686364427e-05\\
1489	-2.67913371135841e-05\\
1490	-8.75320895749581e-05\\
1491	-1.99452346426463\\
1492	0.00362842811530111\\
1493	6.84339483895477e-05\\
1494	-4.14361452085041e-05\\
1495	6.32969301369394e-05\\
1496	0.000130607628396585\\
1497	6.37695465380555e-05\\
1498	0.000111986231989796\\
1499	-4.86416235980765e-05\\
1500	-1.81442074130043e-05\\
};
\addlegendentry{ADMM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1500	0\\
};
\end{axis}
\end{tikzpicture}%
